Ontologies for Privacy Requirements Engineering: A Systematic Literature Review

Privacy has been frequently identified as a main concern for system developers while dealing with/managing personal information. Despite this, most existing work on privacy requirements deals with them as a special case of security requirements. Therefore, key aspects of privacy are, usually, overlooked. In this context, wrong design decisions might be made due to insufficient understanding of privacy concerns. In this paper, we address this problem with a systematic literature review whose main purpose is to identify the main concepts/relations for capturing privacy requirements. In addition, the identified concepts/relations are further analyzed to propose a novel privacy ontology to be used by software engineers when dealing with privacy requirements.

==> (inline-0) <==
\begin{tabular}{>{\raggedright}c c c| p{0.3cm} |p{0.3cm} |p{0.3cm} |p{0.3cm} | p{0.3cm} |p{0.3cm} |p{0.3cm} |p{0.3cm} |p{0.3cm} |p{0.3cm} | p{0.3cm} |p{0.3cm} |p{0.3cm} |p{0.3cm} |p{0.3cm} |p{0.3cm} | p{0.3cm} |p{0.3cm} | p{0.3cm} |p{0.3cm} |p{0.3cm} | p{0.3cm} |p{0.3cm} | p{0.3cm} | p{0.3cm} |p{0.3cm} | p{0.3cm} |p{0.3cm} | p{0.3cm} | p{0.3cm} | p{0.3cm} |p{0.3cm} | p{0.3cm} |p{0.3cm} | p{0.3cm} |}
    %\toprule

\cline{4-37} &   &    & \rotatebox{90}{\cite{van2004elaborating}}    & \rotatebox{90}{\cite{labda2014modeling}}   & \rotatebox{90}{\cite{braghin2008introducing}}   & \rotatebox{90}{\cite{singhal2010ontologies}}   & \rotatebox{90}{\cite{wang2009ovm}} & \rotatebox{90}{\cite{velasco2009modelling}} & \rotatebox{90}{\cite{liu2003security}}  & \rotatebox{90}{\cite{souag2013using}} & \rotatebox{90}{\cite{tsoumas2006towards}} & \rotatebox{90}{\cite{Giorgini2005}} & \rotatebox{90}{\cite{kang2013security}}   & \rotatebox{90}{\cite{massacci2011extended}} & \rotatebox{90}{\cite{elahi2009modeling}} & \rotatebox{90}{\cite{sindre2005eliciting}} & \rotatebox{90}{\cite{kalloniatis2008addressing}}  & \rotatebox{90}{\cite{mouratidis2007secure}} & \rotatebox{90}{\cite{solove2006taxonomy}} & \rotatebox{90}{\cite{fenz2009formalizing}} & \rotatebox{90}{\cite{asnar2008risk}}   & \rotatebox{90}{\cite{den2003coras}}   & \rotatebox{90}{\cite{elahi2010vulnerability}}        & \rotatebox{90}{\cite{jurjens2002umlsec}}   & \rotatebox{90}{\cite{matulevivcius2008adapting}} & \rotatebox{90}{\cite{rostad2006extended}}      & \rotatebox{90}{\cite{mayer2009model}} & \rotatebox{90}{\cite{dritsas2006knowledge}}  & \rotatebox{90}{\cite{zannone2006requirements}} &         \rotatebox{90}{\cite{lin2003introducing}} & \rotatebox{90}{\cite{avizienis2004basic}} & \rotatebox{90}{\cite{asnar2007trust}} & \rotatebox{90}{\cite{asnar2006risk}} & \rotatebox{90}{\cite{hong2004privacy}}  & \rotatebox{90}{\cite{paja2014sts}} & \rotatebox{90}{\cite{van2003handbook}}   \\

\cline{1-37} \multicolumn{1}{ |c|  }{\multirow{29}{*}[-0.4ex]{\rotatebox{90}{\textbf{Organizational}}} }  &  & \multicolumn{1}{ |c|  }{\textbf{actor}} & \text{\sffamily X} & \text{\sffamily X} &  {\sffamily X} & \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X} & \checkmark     &  \checkmark       & \text{\sffamily X} & \checkmark    &  \text{\sffamily X} & \checkmark         &   \checkmark        &  \checkmark          & \text{\sffamily X}  &     \checkmark    &  \checkmark & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark       & \text{\sffamily X}  &  \text{\sffamily X}           &          \checkmark  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark  & \text{\sffamily X} & \text{\sffamily X} & \checkmark      &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \checkmark \\

\cline{3-37}\multicolumn{1}{|c|}{}&\multicolumn{1}{|c|}{\multirow{7}{*}[-0.4ex]{\rotatebox{90}{Agentive}} }   &  \textbf{role}                           & \text{\sffamily X} & \text{\sffamily X} & {\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X} & \checkmark     &  \checkmark       & \text{\sffamily X} & \checkmark     & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}   & \text{\sffamily X}  & \checkmark        & \text{\sffamily X} & \checkmark  & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark       & \text{\sffamily X}  &  \checkmark          &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark   & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \checkmark \\ 

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                          & \textbf{agent}                           & \checkmark         & \text{\sffamily X} & {\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X} & \checkmark     &  \checkmark       & \text{\sffamily X} & \checkmark    &    \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}   & \text{\sffamily X}  & \checkmark       & \text{\sffamily X} & \text{\sffamily X}  & \checkmark          & \text{\sffamily X}    & \checkmark       & \text{\sffamily X}  &  \checkmark       &  \text{\sffamily X} & \checkmark          & \text{\sffamily X}           & \checkmark     & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \checkmark \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                          & user                                     &                    & -              & -              &                       &                     &                    &                &                   &                 &                    &                   &                    &                     &                      &                      &                 &                     &                                   &                      &                      &                  &                          &                     &                     &                     &                    &                     &      -               &                     &                    &                     &          -           &                     & - \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                          & stakeholder                              &                    &             &                 &                       &                     &                     &               &                   &       -         &                  &                   &          -         &                     &                      &              -       &                  & &          &                      &                      &                  &                          &                     &                     &                     &        -            &                    &                     &                     &                    &                     &        -             &                     & \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                          & person                                   &                    &             &                  &                     &                      &                     &               &                   &                  &                   &                   &                     &                    &                      &                      &                  & & -                           &                      &                      &                  &                          &                     &                     &                     &                    &                    &                     &                     &                    &                     &                     &                     & \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                          & \textbf{is\_a}                           & \text{\sffamily X} & \text{\sffamily X} & {\sffamily X}  &  \text{\sffamily X}   & \text{\sffamily X}  & \text{\sffamily X} & \checkmark     & \text{\sffamily X}&\text{\sffamily X}&  \checkmark      & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X}  &    \checkmark        &\text{\sffamily X} & \text{\sffamily X}               & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark       &  \text{\sffamily X}   & \checkmark   &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark          & \text{\sffamily X}          & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                          & \textbf{plays}                           & \text{\sffamily X} & \text{\sffamily X} & {\sffamily X}  &  \text{\sffamily X}   & \text{\sffamily X}  & \text{\sffamily X} & \checkmark     & \text{\sffamily X}&\text{\sffamily X}&   \checkmark     &   \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X}  &    \checkmark        &\text{\sffamily X} & \text{\sffamily X}          & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark       &  \text{\sffamily X}   & \checkmark  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark          & \text{\sffamily X}         & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{2-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{\multirow{5}{*}[-0.4ex]{\rotatebox{90}{Intentional}} } & \textbf{goal}                     & \checkmark         & \text{\sffamily X} & {\sffamily X} & \checkmark             & \text{\sffamily X}  & \text{\sffamily X} & \checkmark     & \checkmark         &\text{\sffamily X}& \checkmark      & \text{\sffamily X} & \checkmark          &  \checkmark         & \text{\sffamily X}    & \text{\sffamily X}  & \checkmark          & \text{\sffamily X}& \text{\sffamily X}                  & \checkmark          & \text{\sffamily X}    & \checkmark       &  \text{\sffamily X}   & \checkmark  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark          & \text{\sffamily X}           & \text{\sffamily X} & \checkmark    &  \checkmark      &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & objective                                     &                   &             &                &                        &                    &                     &                &                    &                  &                &                  &           -          &                     &            -          &                     &                     & &                                      &                      &                      &                  &                       &                         &      -              &                     &    -            &                    &                     &                     &                    &                     &                     &                     & \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & task                                          &                   &             &                &                        &                    &                     &         -      &   -                &                  & -             &                  &                      &           -         &                       &                     &       -             & &                                          &   -                 &                      &        -          &                       & -           &                     &                     &                    &             -        &                   &                     &     -              &       -             &                     &           -          & \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & action                                        &                   & -             &      -         &                        &                    &                     &         -      &      -             &     -            &               &                  &         -            &                     &                       &                     &                      &- &                                     &                      &                      &                  &                          &                     &                     &                     &                    &                    &                     &                     &                    &                     &                     &                     & \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{refinement}                           & \checkmark        & \text{\sffamily X} & \text{\sffamily X} &\text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  &    \checkmark  &  \checkmark        &\text{\sffamily X}& \checkmark    &   \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X}  &     \checkmark       & \text{\sffamily X}& \text{\sffamily X}                          & \checkmark          & \text{\sffamily X}    & \checkmark       &  \text{\sffamily X} & \checkmark   &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}  & \checkmark          & \text{\sffamily X}      & \text{\sffamily X} & \checkmark      &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{2-37} \multicolumn{1}{ |c|  }{}  & \multicolumn{1}{ |c|  }{\multirow{9}{*}[-0.4ex]{\rotatebox{90}{Informational}}}   & asset                      & -                  &            &                  & -                     &                    &          -          &                 & -                 &        -         &                &          -       &              -      &                      &                       &                     &                      &- & -                      &                      &       -              &                  &                     &    -         &                     &       -             &         -           &                    &       -             &                     &                    &                     &                     &                     & \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{informational}                          & \text{\sffamily X}  & \checkmark  &  \checkmark      &  \text{\sffamily X}   & \text{\sffamily X} &  \checkmark         &\checkmark       & \text{\sffamily X}&\text{\sffamily X}& \checkmark     &   \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}     & \text{\sffamily X}   & \text{\sffamily X}  & \checkmark  & \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \checkmark            & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  &  \checkmark             & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \checkmark           &  \checkmark   &  \checkmark & \checkmark\\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & data                                          &                    & -            & -                &                       &                    &                     &                 &                   &                 &                 &                   &                    &                     &                        &                      &                      & - & -                                       &                      &                      &                  &                          &                     &                     &                     &                    &                    &                     &                     &                    &                     &        -             &                     & -\\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & resource                                      &                    &            &                  &  -                    &                    &                     &       -          &         -        &                 & -               &                   &     -             &       -              &                        &                      &       -              &  &                                      &                      &                      &        -         &                          &                     &                     &                     &                    &                    &                     &                     &                    &                     &                     &                     & \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{personal info}                        & \text{\sffamily X} & \checkmark  & \checkmark       &   \text{\sffamily X}  & \text{\sffamily X} &  \text{\sffamily X} &\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X} &   \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}   & \text{\sffamily X}     & \text{\sffamily X}    &  \text{\sffamily X}   & \checkmark  & \text{\sffamily X}                      & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}    & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &   \checkmark   &  \text{\sffamily X} & \checkmark \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     &  sensitive info                               &                    &            &                  &                       &                    &                      &                 &                  &                  &                &                   &                   &                      &                        &                        &                    & - &                              &                      &                      &                  &                          &                     &                  &                     &         -             &                    &                     &                     &                    &                     &                     &                     & - \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{part\_of}                             & \text{\sffamily X} & \text{\sffamily X}& \text{\sffamily X}& \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}   &\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X}&   \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}   & \text{\sffamily X}     & \text{\sffamily X}     & \text{\sffamily X} & \checkmark  & \text{\sffamily X}                        & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X} &\text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{own}                                  & \checkmark         & \text{\sffamily X}& \checkmark      &  \text{\sffamily X}   & \text{\sffamily X} & \text{\sffamily X}   &\text{\sffamily X}& \checkmark       &\text{\sffamily X}& \checkmark    &    \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}   & \text{\sffamily X}     & \text{\sffamily X}     & \text{\sffamily X} & \checkmark  & \checkmark                               & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \checkmark    &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} &  \checkmark            & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{2-37} \multicolumn{1}{ |c|  }{}  & \multicolumn{1}{ |c|  }{\multirow{6}{*}[-0.4ex]{\rotatebox{90}{Interaction}} }   &  \textbf{obj deleg.}      & \text{\sffamily X} & \text{\sffamily X}&\text{\sffamily X}& \text{\sffamily X}   & \text{\sffamily X} & \text{\sffamily X}   &  \checkmark      &\text{\sffamily X}&\text{\sffamily X}& \checkmark    &  \text{\sffamily X} &\text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}     & \text{\sffamily X}     & \checkmark  & \text{\sffamily X}  & \text{\sffamily X}   & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark        &  \text{\sffamily X}   & \checkmark  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark          & \text{\sffamily X} & \text{\sffamily X} & \checkmark         &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{perm. deleg.}                         & \text{\sffamily X} & \text{\sffamily X}&\text{\sffamily X}& \text{\sffamily X}   & \text{\sffamily X} & \text{\sffamily X}   & \checkmark       &\text{\sffamily X}&\text{\sffamily X}& \checkmark    &   \text{\sffamily X} & \text{\sffamily X}  &\text{\sffamily X}  & \text{\sffamily X}     & \text{\sffamily X}     & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}        & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark         &  \text{\sffamily X}   & \checkmark &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark          & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{info provision}                       & \text{\sffamily X} & \text{\sffamily X}&\text{\sffamily X}&  \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}   &  \checkmark      &\text{\sffamily X}&\text{\sffamily X}& \checkmark    &   \text{\sffamily X} & \checkmark          &\text{\sffamily X}  & \text{\sffamily X}     &  \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X}   & \text{\sffamily X}             & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark        &  \text{\sffamily X}   & \checkmark &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \checkmark          & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  & \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{monitor}                              & \checkmark         & \text{\sffamily X}&\text{\sffamily X}& \text{\sffamily X}   & \text{\sffamily X} & \text{\sffamily X}   &\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X}& \checkmark    &  \text{\sffamily X} &\text{\sffamily X}  &\text{\sffamily X}  & \text{\sffamily X}      & \text{\sffamily X}     & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}           & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}     & \checkmark           & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{obj trust}                            & \text{\sffamily X} & \text{\sffamily X}&\text{\sffamily X}&  \text{\sffamily X}  &\text{\sffamily X}  & \text{\sffamily X}   &\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X}& \checkmark    &    \text{\sffamily X} & \checkmark         &\text{\sffamily X}  & \text{\sffamily X}       & \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}            & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}     & \checkmark           & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \checkmark         &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{1}{ |c|  }{} & \multicolumn{1}{ |c|  }{}                                     & \textbf{perm trust}                           &  \text{\sffamily X}& \text{\sffamily X}&\text{\sffamily X}&  \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}   &\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X}& \checkmark    &  \text{\sffamily X} &\text{\sffamily X}  &\text{\sffamily X}  & \text{\sffamily X}       & \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}                    & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}    & \checkmark            & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{1-37} \multicolumn{2}{ |c|  }{\multirow{11}{*}[-0.4ex]{\rotatebox{90}{\textbf{Risk}}} }        & risk                                          &                    &             &                 &         -             &                    &                      &                  &                  &  -                &              &             -     &                    &                    &                          &                        &                    &  &                            &          -           &        -             &                  &                          &         -           &                     &                     &                    &                    &                     &                     &         -           &         -          &      -               &          -           & -  \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                 & \textbf{threat}                                                                           & \text{\sffamily X} & \text{\sffamily X}&\text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}   &\text{\sffamily X}& \checkmark       & \checkmark       &\text{\sffamily X} &  \checkmark         & \checkmark         &\text{\sffamily X}  & \text{\sffamily X}       & \checkmark          &  \text{\sffamily X}  &  \text{\sffamily X}  & \checkmark                                                       & \text{\sffamily X}  & \checkmark           & \checkmark              & \checkmark         &  \checkmark         & \checkmark      &  \checkmark        & \checkmark        & \text{\sffamily X}  & \checkmark        & \checkmark          & \text{\sffamily X} &  \text{\sffamily X} &   \checkmark  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                 & \textbf{inten. threat}                                                                    & \checkmark         & \text{\sffamily X}& \text{\sffamily X} &  \text{\sffamily X} & \text{\sffamily X} &   \checkmark         & \checkmark       &\text{\sffamily X}&\text{\sffamily X} &\text{\sffamily X}&  \text{\sffamily X} &\text{\sffamily X}  & \checkmark         & \text{\sffamily X}       &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X} & \checkmark                       & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}    &  \checkmark       & \text{\sffamily X}   & \checkmark         & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                 & \textbf{casual threat}                                                                    & \checkmark         & \text{\sffamily X}& \text{\sffamily X} &  \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X}  &\text{\sffamily X}&\text{\sffamily X}&  \checkmark       &\text{\sffamily X} & \text{\sffamily X} &\text{\sffamily X}  &\checkmark          & \text{\sffamily X}       &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}   & \checkmark                    & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                 & \textbf{vulnerability}                                                                    & \checkmark         & \text{\sffamily X}& \text{\sffamily X} &   \checkmark        & \checkmark         &  \text{\sffamily X}  & \checkmark       & \checkmark       &  \checkmark        &\text{\sffamily X}& \text{\sffamily X} &  \checkmark        & \checkmark        & \text{\sffamily X}        &  \text{\sffamily X}   & \checkmark  &  \text{\sffamily X}  & \checkmark    & \text{\sffamily X}  & \checkmark            & \checkmark         &  \text{\sffamily X}   & \text{\sffamily X}  &  \checkmark    & \checkmark        & \text{\sffamily X} & \text{\sffamily X}  & \checkmark          & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                 & attack                                                                                    &                    &             &                   &   -                 &      -             &                      & -                &                  &    -              &                  &   -               &        -           &        -          &                           &                        &            -    &  &                                                &                      &                      &        -         &            -            &                     &                     &             &        -             &                    &                     &                     &                    &                     &                     &                     & \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{attacker}                                                                   & \checkmark         & \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}  & \checkmark         & \text{\sffamily X}   &  \checkmark      & \checkmark       &  \checkmark       &\text{\sffamily X}& \text{\sffamily X} & \checkmark         & \checkmark        & \checkmark                &  \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}                                          & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark         &  \checkmark           & \checkmark          &  \checkmark  & \checkmark          & \checkmark            & \text{\sffamily X}  & \checkmark       & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &   \checkmark   &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{attack method}                                                                    & \text{\sffamily X} & \text{\sffamily X}& \text{\sffamily X} & \text{\sffamily X}  &  \checkmark        & \text{\sffamily X}   & \checkmark       & \checkmark       &\text{\sffamily X} &\text{\sffamily X}&  \text{\sffamily X} &\text{\sffamily X}  &\text{\sffamily X}  & \text{\sffamily X}       & \text{\sffamily X}     & \text{\sffamily X}  &  \text{\sffamily X} &\text{\sffamily X}                            & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark         &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \checkmark        & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{impact}                                                                           & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} & \checkmark         &  \text{\sffamily X}  & \checkmark       &\text{\sffamily X}&\text{\sffamily X} &\text{\sffamily X}& \text{\sffamily X} & \checkmark         & \checkmark         & \text{\sffamily X}       &  \text{\sffamily X}    & \text{\sffamily X}   &  \text{\sffamily X}  & \checkmark             & \text{\sffamily X}  & \checkmark            & \checkmark         &  \text{\sffamily X}   & \checkmark          &  \text{\sffamily X}  & \checkmark        & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &   \checkmark   &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{threaten}                                                                         & \checkmark         & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}   &  \checkmark      & \checkmark       &\text{\sffamily X} &\text{\sffamily X}&  \text{\sffamily X} &\text{\sffamily X}  & \checkmark        & \text{\sffamily X}     &  \text{\sffamily X}   & \text{\sffamily X}   &  \text{\sffamily X}  & \checkmark                               & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \checkmark  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} &  \checkmark         & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{exploit}                                                                         & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} & \checkmark         & \text{\sffamily X}   &  \checkmark      & \checkmark       & \checkmark        &\text{\sffamily X}& \text{\sffamily X} & \checkmark        &\text{\sffamily X}  & \text{\sffamily X}       &  \text{\sffamily X}     & \text{\sffamily X}   &  \text{\sffamily X}  &\checkmark  & \text{\sffamily X}  & \checkmark            & \checkmark         &  \text{\sffamily X}   & \text{\sffamily X}  &  \checkmark  & \checkmark          & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{1-37} \multicolumn{2}{ |c|  }{\multirow{8}{*}[-0.4ex]{\rotatebox{90}{\textbf{Treatment}}} }   & countermeasure                                 & -                  &             &                    &                    &        -           &   -         &      -           &      -           &      -            &             &        -         &                    &                     &                          &                         &                     & &       &      -               &         -           &                  &          -                &        -            &         -    &                   &       -            &                    &                     &       -              &                    &     -               &                     &                     & \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                 &  \textbf{mitigate}                                                                        & \checkmark         & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &    \checkmark      &  \text{\sffamily X}  &\text{\sffamily X}& \checkmark       &   \checkmark       &\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}   & \text{\sffamily X}      &  \text{\sffamily X}     & \text{\sffamily X}   & \text{\sffamily X}   & \checkmark                            & \checkmark           & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \checkmark    & \checkmark        & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \checkmark       &  \checkmark         &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & control                                                                                   &                    &             &                    &                    &                    &                      &                  &   -              &        -          &             &                   &                   &                      &                         &                         &                       &  & -                       &                      &                      &                  &                          &        -            &              &      -           &                    &                    &                     &                     &                    &                     &                     &                     & - \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & treatment                                                                                 &                    &             &                    &                    &                    &                      &                  &                  &                   &             &                   &                   &                      &                         &                          &                     &  &                                            &                      &                      &                  &                          &              &       -          &                     &                    &                    &                     &                     &                    &                     &                     &                     & \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{s/p goal}                                                                         & \checkmark         & \text{\sffamily X} & \text{\sffamily X} &   \checkmark       & \text{\sffamily X} & \text{\sffamily X}   &  \checkmark      & \checkmark       &\text{\sffamily X} & \checkmark &  \checkmark         & \checkmark        & \checkmark           & \text{\sffamily X}      & \checkmark               & \checkmark  &  \text{\sffamily X} & \checkmark                                             & \text{\sffamily X}  & \checkmark            & \checkmark         &  \text{\sffamily X}   & \checkmark          &  \checkmark  & \checkmark        & \checkmark             & \checkmark      & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{s/p constraint}                                                                   & \text{\sffamily X}  & \text{\sffamily X}& \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X}  & \checkmark       &\text{\sffamily X}&\text{\sffamily X} &\text{\sffamily X}&  \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}   & \text{\sffamily X}      & \text{\sffamily X}       & \checkmark   &  \text{\sffamily X} & \text{\sffamily X}               & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \checkmark           & \checkmark          &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{s/p policy}                                                                       & \text{\sffamily X}  & \text{\sffamily X}& \checkmark         & \text{\sffamily X}  & \text{\sffamily X}&  \text{\sffamily X}  & \checkmark       &\text{\sffamily X}&  \checkmark       & \text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}   & \text{\sffamily X}      & \text{\sffamily X}       & \checkmark  &  \text{\sffamily X} & \text{\sffamily X}   & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{s/p mechanism}                                                                    & \text{\sffamily X}  & \text{\sffamily X}&  \checkmark  &      \checkmark          & \text{\sffamily X} &  \text{\sffamily X}  & \checkmark       &\text{\sffamily X} &  \checkmark       &\text{\sffamily X}&  \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}       & \text{\sffamily X}       & \checkmark  & \text{\sffamily X}& \text{\sffamily X}    & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \text{\sffamily X} \\

\cline{1-37} \multicolumn{2}{ |c|  }{\multirow{9}{*}[-0.4ex]{\rotatebox{90}{\textbf{Privacy}}} }   & \textbf{sec/priv req.}                          & \checkmark  & \checkmark             & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}& \text{\sffamily X}   & \checkmark       &\text{\sffamily X}& \checkmark        &\checkmark  & \checkmark         & \checkmark        & \checkmark         & \text{\sffamily X}        & \text{\sffamily X}        &  \checkmark  &  \text{\sffamily X}  &\text{\sffamily X}       & \text{\sffamily X}  & \checkmark            & \text{\sffamily X} &  \text{\sffamily X}   & \checkmark          &  \checkmark   & \checkmark           & \text{\sffamily X} & \checkmark         & \checkmark         & \checkmark        & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \checkmark  \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{confidentiality}                                                                 & \checkmark   & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  &  \text{\sffamily X}& \text{\sffamily X}  & \checkmark       & \checkmark       &   \checkmark      &\checkmark &    \checkmark         &\text{\sffamily X} &  \text{\sffamily X}&  \text{\sffamily X}       &  \text{\sffamily X}       &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X}                                            & \text{\sffamily X}  & \text{\sffamily X}    & \checkmark         &  \checkmark           & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X} & \checkmark         & \checkmark          & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &   \checkmark   &  \checkmark  & \checkmark \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & integrity                                                                                & -            &               &                  &                     &                    &                     &     -            &          -       &     -              &   -        &             -     &                   &                    &                           &                           &  -                  &  &                                                                 &                      &                      &      -           &           -              &                     &              &                   &        -            &       -             &                     &       -             &                    &                     &                     &             -        & \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    &  availability                                                                            & -            &               &                  &                     &                    &                     &      -           &                  &   -                &        -     &      -            &                   &                     &                          &                           &            -           &  &                          &                      &                      &         -         &       -                  &                     &              &                   &        -            &       -            &                     &        -            &                    &                     &                     &          -           & \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                  &  \textbf{non-repudiation}                                                                & \checkmark    & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  &\text{\sffamily X}&\text{\sffamily X}&\text{\sffamily X}  &\text{\sffamily X} &\checkmark        &\text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}       & \text{\sffamily X}     & \text{\sffamily X} & \text{\sffamily X} &\text{\sffamily X}                          & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \checkmark  & \text{\sffamily X} \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{notice}                                                                          & \text{\sffamily X} & \checkmark & \text{\sffamily X}    & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  &\text{\sffamily X}&\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}       & \text{\sffamily X}         & \checkmark  & \checkmark & \text{\sffamily X}                                & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  &  \text{\sffamily X} & \checkmark \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{anonymity}                                                                       & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  &\text{\sffamily X}&\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}  &\text{\sffamily X}        & \text{\sffamily X}         & \checkmark  & \checkmark & \text{\sffamily X}                               & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \checkmark     &  \text{\sffamily X} & \checkmark \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{transparency}                                                                    & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  &\text{\sffamily X}&\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}       &  \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}                    & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \checkmark      &  \checkmark  & \checkmark \\

\cline{3-37} \multicolumn{2}{ |c|  }{}                    & \textbf{accountability}                                                                  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X}  &\text{\sffamily X}&\text{\sffamily X}& \text{\sffamily X} &\text{\sffamily X}& \checkmark        &\text{\sffamily X}  & \text{\sffamily X}& \text{\sffamily X}    &  \text{\sffamily X}     &  \text{\sffamily X}  & \text{\sffamily X} & \text{\sffamily X}  & \text{\sffamily X}  & \text{\sffamily X}    & \text{\sffamily X} &  \text{\sffamily X}   & \text{\sffamily X}  &  \text{\sffamily X}  & \text{\sffamily X}  & \checkmark         & \text{\sffamily X}         & \text{\sffamily X} & \text{\sffamily X} & \text{\sffamily X} &  \text{\sffamily X} &  \text{\sffamily X}  & \checkmark  & \text{\sffamily X} \\

    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{longtable}{ | p{0.6cm} | p{2.3cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.3cm} | p{0.6cm} | p{2.3cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.3cm} | }

\caption{Quality assessment (selection stage 2) application} 
\label{table:Quality}

\endfirsthead
\endhead

\hline

\Centering\bfseries N & \Centering\bfseries ID & \Centering\bfseries Q1  & \Centering\bfseries Q2  & \Centering\bfseries Q3  & \Centering\bfseries Q4  & \Centering\bfseries Q5  &  \Centering\bfseries S. & \Centering\bfseries N & \Centering\bfseries ID & \Centering\bfseries Q1  & \Centering\bfseries Q2  & \Centering\bfseries Q3  & \Centering\bfseries Q4  & \Centering\bfseries Q5  &  \Centering\bfseries S \\ \hline

\Centering\bfseries \textbf{1} & ACM\_02 \cite{chase2009improving} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{2} & ACM\_03 \cite{van2004elaborating} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  \\

\Centering\bfseries \textbf{3} & ACM\_04 \cite{rezgui2002preserving} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}  &

\Centering\bfseries \textbf{4} & ACM\_05 \cite{kost2012privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  \\

\Centering\bfseries \textbf{5} & ACM\_06 \cite{gandhi2011discovering} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{6} & ACM\_07 \cite{hinze2009event} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  \\

\Centering\bfseries \textbf{7} & ACM\_08 \cite{oladimeji2011managing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2} &

\Centering\bfseries \textbf{8} & ACM\_10 \cite{srinivasan2014safe} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1} \\

\Centering\bfseries \textbf{9} & ACM\_11 \cite{weber2009mining} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{1}   &

\Centering\bfseries \textbf{10} & ACM\_13 \cite{munoz2012surprise} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  \\

\Centering\bfseries \textbf{11} & ACM\_14 \cite{labda2014modeling} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}  &

\Centering\bfseries \textbf{12} & ACM\_16 \cite{braghin2008introducing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}   \\

\Centering\bfseries \textbf{13} & ACM\_17 \cite{compagna2007capture} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   &

\Centering\bfseries \textbf{14} & ACM\_18 \cite{yu2008enforcing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1} \\

\Centering\bfseries \textbf{15} & ACM\_19 \cite{maxwell2010production} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1} &

\Centering\bfseries \textbf{16} & ACM\_22 \cite{studer2009privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}   \\

\Centering\bfseries \textbf{17} & ACM\_23 \cite{mitra2006privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  &

\Centering\bfseries \textbf{18} & ACM\_24 \cite{sullivan2010trust} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{0}  \\

\Centering\bfseries \textbf{19} & ACM\_26 \cite{mace2010collaborative} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   &

\Centering\bfseries \textbf{20} & ACM\_28 \cite{schaefer2009epistemology} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{0}   \\

\Centering\bfseries \textbf{21} & ACM\_30 \cite{yau2006framework} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}  &

\Centering\bfseries \textbf{22} & ACM\_32 \cite{alam2006model} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}    \\

\Centering\bfseries \textbf{23} & ACM\_34 \cite{fenz2010ontology} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{-}   &

\Centering\bfseries \textbf{24} & ACM\_35 \cite{singhal2010ontologies} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}  \\

\Centering\bfseries \textbf{25} & ACM\_36 \cite{blackwell2010security} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   &

\Centering\bfseries \textbf{26} & ACM\_37 \cite{da2007dealing} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{0} \\

\Centering\bfseries \textbf{27} & ACM\_40 \cite{wang2009ovm} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4} &

\Centering\bfseries \textbf{28} & IEEE\_03 \cite{kost2011privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  \\

\Centering\bfseries \textbf{29} & IEEE\_09 \cite{rahmouni2009privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{30} & IEEE\_11 \cite{liccardo2012ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}  \\

\Centering\bfseries \textbf{31} & IEEE\_12 \cite{souag2013using} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  &

\Centering\bfseries \textbf{32} & IEEE\_13 \cite{daramola2012pattern} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\Centering\bfseries \textbf{33} & IEEE\_14 \cite{yau2006hierarchical} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{34} & IEEE\_15 \cite{tsoumas2006towards} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}  \\

\Centering\bfseries \textbf{35} & IEEE\_18 \cite{squicciarini2006achieving} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{36} & IEEE\_19 \cite{firesmith2007engineering} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}   \\

\Centering\bfseries \textbf{37} & IEEE\_21 \cite{wang2009environmental} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{38} & IEEE\_25 \cite{chen2004soupa} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   \\

\Centering\bfseries \textbf{39} & IEEE\_26 \cite{akmayeva2010ontology} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{0}  &

\Centering\bfseries \textbf{40} & IEEE\_28 \cite{coma2008context} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\Centering\bfseries \textbf{41} & IEEE\_30 \cite{maisonnasse2006detecting} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{42} & IEEE\_33 \cite{gao2010approach} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{0}   \\

\Centering\bfseries \textbf{43} & IEEE\_35 \cite{chandramouli2013knowledge} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{44} & IEEE\_36 \cite{singh2014comparative} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\Centering\bfseries \textbf{45} & IEEE\_38 \cite{lee15ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  &

\Centering\bfseries \textbf{46} & IEEE\_41 \cite{garcia2009towards} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}  \\

\Centering\bfseries \textbf{47} & IEEE\_42 \cite{fenz2007information} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  &

\Centering\bfseries \textbf{48} & IEEE\_48 \cite{chowdhury2007enabling} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}  \\

\Centering\bfseries \textbf{49} & IEEE\_49 \cite{bishop2003computer} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}  &

\Centering\bfseries \textbf{50} & IEEE\_50 \cite{Giorgini2005} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5} \\

\Centering\bfseries \textbf{51} & IEEE\_51 \cite{hecker2008privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{52} & IEEE\_52 \cite{hadzic2006use} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\Centering\bfseries \textbf{53} & IEEE\_54 \cite{blanquer2009enhancing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  &

\Centering\bfseries \textbf{54} & IEEE\_56 \cite{torrellas2004framework} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  \\

\Centering\bfseries \textbf{55} & IEEE\_57 \cite{kang2013security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}    &

\Centering\bfseries \textbf{56} & IEEE\_58 \cite{vorobiev2006security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  \\

\Centering\bfseries \textbf{57} & IEEE\_59 \cite{yan2008ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{58} & IEEE\_60 \cite{ekelhart2007security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}   \\

\Centering\bfseries \textbf{59} & CIT\_01 \cite{poritz2004property} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  &

\Centering\bfseries \textbf{60} & CIT\_07 \cite{velasco2009modelling} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  \\

\Centering\bfseries \textbf{61} & CIT\_09 \cite{breaux2008analyzing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  &

\Centering\bfseries \textbf{62} & CIT\_12 \cite{chor1998private} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  \\

\Centering\bfseries \textbf{63} & CIT\_13 \cite{souag2012towards} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{-}  &

\Centering\bfseries \textbf{64} & CIT\_15 \cite{ekclhart2007ontological} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}   \\

\Centering\bfseries \textbf{65} & CIT\_18 \cite{Massacci2007} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5} &

\Centering\bfseries \textbf{66} & CIT\_23 \cite{zhangdeveloping} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}  \\

\Centering\bfseries \textbf{67} & CIT\_26 \cite{langheinrich2001privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  &

\Centering\bfseries \textbf{68} & CIT\_29 \cite{vorobiev2008ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  \\

\Centering\bfseries \textbf{69} & CIT\_31 \cite{ranganathan2003ontologies} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}  &

\Centering\bfseries \textbf{70} & CIT\_33 \cite{liu2003security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  \\

\Centering\bfseries \textbf{71} & Spgr\_01 \cite{kim2005security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}  &

\Centering\bfseries \textbf{72} & Spgr\_02 \cite{fabian2010comparison} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{-}  \\

\Centering\bfseries \textbf{73} & Spgr\_03 \cite{souag2012ontologies} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{-}  &

\Centering\bfseries \textbf{74} & Spgr\_07 \cite{massacci2011extended} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}  \\

\Centering\bfseries \textbf{75} & Spgr\_08 \cite{souag2015security} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{-}  &

\Centering\bfseries \textbf{76} & Spgr\_13 \cite{elahi2009modeling} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}  \\

\Centering\bfseries \textbf{77} & Spgr\_14 \cite{tsoumas2006security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  &

\Centering\bfseries \textbf{78} & Spgr\_18 \cite{milicevic2010ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}  \\

\Centering\bfseries \textbf{79} & Spgr\_19 \cite{dhiah2006ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}  &

\Centering\bfseries \textbf{80} & Spgr\_20 \cite{vincent2011privacy} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}  \\

\Centering\bfseries \textbf{81} & Spgr\_22 \cite{gandhi2009ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  &

\Centering\bfseries \textbf{82} & Spgr\_28 \cite{heupel2015ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}  \\

\Centering\bfseries \textbf{83} & Spgr\_31 \cite{chen2005soupa} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{84} & Spgr\_32 \cite{mouratidis2003ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}   \\

\Centering\bfseries \textbf{85} & Spgr\_34 \cite{mitre2006legal} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   &

\Centering\bfseries \textbf{86} & Spgr\_35 \cite{chowdhury2008capturing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\Centering\bfseries \textbf{87} & Spgr\_36 \cite{pereira2009ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   &

\Centering\bfseries \textbf{88} & Spgr\_38 \cite{delgado2003regulatory} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\hline

\Centering\bfseries N & \Centering\bfseries ID & \Centering\bfseries Q1  & \Centering\bfseries Q2  & \Centering\bfseries Q3  & \Centering\bfseries Q4  & \Centering\bfseries Q5  &  \Centering\bfseries S & \Centering\bfseries N & \Centering\bfseries ID & \Centering\bfseries Q1  & \Centering\bfseries Q2  & \Centering\bfseries Q3  & \Centering\bfseries Q4  & \Centering\bfseries Q5  &  \Centering\bfseries S \\ \hline

\Centering\bfseries \textbf{89} & Spgr\_41 \cite{iwaihara2008risk} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}    &

\Centering\bfseries \textbf{90} & Spgr\_55 \cite{ekelhart2006security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\Centering\bfseries \textbf{91} & Spgr\_56 \cite{abulaish2011simont} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}    &

\Centering\bfseries \textbf{92} & Spgr\_58 \cite{ciuciu2011ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{1}   \\

\Centering\bfseries \textbf{93} & Spgr\_60 \cite{breaux2014eddy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{94} & SCH\_02 \cite{chen2003ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}  \\

\Centering\bfseries \textbf{95} & SCH\_03 \cite{massacci2005using} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  &

\Centering\bfseries \textbf{96} & SCH\_06 \cite{sacco2011privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}   \\

\Centering\bfseries \textbf{97} & SCH\_16 \cite{firesmith2003security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{98} & SCH\_18 \cite{sindre2005eliciting} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}  \\

\Centering\bfseries \textbf{99} & SCH\_20 \cite{anton2002analyzing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{100} & SCH\_24 \cite{kalloniatis2008addressing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}   \\

\Centering\bfseries \textbf{101} & SCH\_26 \cite{haley2008security} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   &

\Centering\bfseries \textbf{102} & SCH\_27 \cite{he2003framework} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   \\

\Centering\bfseries \textbf{103} & SCH\_28 \cite{mouratidis2007secure} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}   &

\Centering\bfseries \textbf{104} & SCH\_32 \cite{donner2003toward} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{0}    \\

\Centering\bfseries \textbf{105} & SCH\_36 \cite{alliance2003hipaa} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}   &

\Centering\bfseries \textbf{106} & SCH\_41 \cite{solove2006taxonomy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}   \\

\Centering\bfseries \textbf{107} & SCH\_43 \cite{skinner2006information} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2}    &

\Centering\bfseries \textbf{108} & Spgr\_18\_01 \cite{karyda2006ontology} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{3}  \\

\Centering\bfseries \textbf{109} & Spgr\_18\_02 \cite{raskin2001ontology} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{1}   &

\Centering\bfseries \textbf{110} & Spgr\_18\_03 \cite{fenz2009formalizing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}   \\

\Centering\bfseries \textbf{111} & Spgr\_13\_01 \cite{asnar2008risk} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}   &

\Centering\bfseries \textbf{112} & Spgr\_13\_02 \cite{den2003coras} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}  \\

\Centering\bfseries \textbf{113} & Spgr\_13\_03 \cite{elahi2010vulnerability} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}    &

\Centering\bfseries \textbf{114} & Spgr\_13\_04 \cite{jurjens2002umlsec} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}   \\

\Centering\bfseries \textbf{115} & Spgr\_13\_05 \cite{matulevivcius2008adapting} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  &

\Centering\bfseries \textbf{116} & Spgr\_13\_06 \cite{mayer2005towards} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}   \\

\Centering\bfseries \textbf{117} & Spgr\_13\_07 \cite{rostad2006extended} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   & 

\Centering\bfseries \textbf{118} & Spgr\_13\_08 \cite{singh2014revisiting} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3} \\

\Centering\bfseries \textbf{117} & Spgr\_13\_07 \cite{rostad2006extended} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3}   & 

\Centering\bfseries \textbf{118} & Spgr\_13\_08 \cite{singh2014revisiting} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{3} \\

\Centering\bfseries \textbf{119} & Spgr\_08\_01 \cite{mayer2009model} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  & 

\Centering\bfseries \textbf{120} & Spgr\_08\_02 \cite{velasco2009modelling} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}  \\

\Centering\bfseries \textbf{121} & Spgr\_08\_03 \cite{dritsas2006knowledge} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}   & 

\Centering\bfseries \textbf{122} & Spgr\_07\_01 \cite{blanco2008systematic} & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{-}  \\ 

\Centering\bfseries \textbf{123} & Spgr\_07\_02 \cite{zannone2006requirements} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4} & 

\Centering\bfseries \textbf{124} & Spgr\_07\_03 \cite{lin2003introducing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2}   \\ 

\Centering\bfseries \textbf{125} & Spgr\_03\_01 \cite{avizienis2004basic} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}  &

\Centering\bfseries \textbf{126} & Spgr\_03\_02 \cite{firesmith2005taxonomy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{2} \\ 

\Centering\bfseries \textbf{127} & Spgr\_02\_01 \cite{asnar2007trust} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4}  & 

\Centering\bfseries \textbf{128} & Spgr\_02\_02 \cite{asnar2006risk} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{4} \\

\Centering\bfseries \textbf{129} & SCH\_24\_01 \cite{kalloniatis2005dealing} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{-}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{2} & 

\Centering\bfseries \textbf{130} & SCH\_24\_02 \cite{hong2004privacy} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  &  \Centering\bfseries \textbf{5}  \\ 

\Centering\bfseries \textbf{131} & SCH\_28\_01 \cite{paja2014sts} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}   &  

\Centering\bfseries \textbf{132} & SCH\_43\_01 \cite{van2003handbook} & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{1}  & \Centering\bfseries \textbf{-}  &  \Centering\bfseries \textbf{4}   \\

\hline

\end{longtable}
\begin{longtable}{ | p{0.6cm} | p{1.7cm} | p{3cm} | p{2.9cm} | p{1cm} | p{0.9cm} | p{1.7cm} | }

\caption{Overview of all the considered studies} 
\label{table:papers}

\endfirsthead
\endhead

\hline

%\rowcolor{black!30}

\Centering\bfseries \textbf{N} & \Centering\bfseries \textbf{ID} &  \Centering\bfseries \textbf{Title} & \Centering\bfseries \textbf{Author(s)}   &  \Centering\bfseries  \textbf{Pub Year} & \Centering\bfseries \textbf{\# Cited} & \Centering\bfseries \textbf{Decision} \\  \hline

\Centering 001 & \Centering ACM\_01 \cite{olivier2002database} &  \Centering Database Privacy, Balancing Conﬁdentiality, Integrity and Availability & \Centering Martin S Olivier &  \Centering 2002 & \Centering 30 &  \Centering Excluded  stage 1  \\  \hline

\Centering 002 & \Centering ACM\_02 \cite{chase2009improving} &  \Centering Improving privacy and security in multi-authority attribute-based encryption & \Centering Melissa Chase, Sherman S.M. Chow &  \Centering 2009 & \Centering 375 &  \Centering Excluded  stage 2  \\ \hline

\Centering 003 & \Centering ACM\_03 \cite{van2004elaborating}  &  \Centering Elaborating Security Requirements by Construction of Intentional Anti-Models & \Centering Axel van Lamsweerde &  \Centering 2004 & \Centering 337 &  \Centering Selected   \\ \hline

\Centering 004 & \Centering ACM\_04 \cite{rezgui2002preserving} &  \Centering Preserving Privacy in Web Services  & \Centering Abdelmounaam Rezgui, Mourad Ouzzani, Athman Bouguettaya, Medjahed Brahim  &  \Centering 2002 & \Centering 102 &  \Centering Excluded  stage 2  \\  \hline

\Centering 005 & \Centering ACM\_05 \cite{kost2012privacy}  &  \Centering Privacy analysis using ontologies  & \Centering Martin Kost, Johann Christoph Freytag &  \Centering 2012 & \Centering 9 &  \Centering Excluded  stage 2  \\  \hline

\Centering 006 & \Centering ACM\_06 \cite{gandhi2011discovering} &  \Centering Discovering Multidimensional Correlations among Regulatory Requirements to Understand Risk  & \Centering Robin A. Gandhi, Seok Won Lee   &  \Centering 2011 & \Centering 7 &  \Centering Excluded  stage 2  \\  \hline

\Centering 007 & \Centering ACM\_07 \cite{hinze2009event}  &  \Centering Event-based applications and enabling technologies  & \Centering Hinze Annika Kai Sachs, Alejandro Buchmann &  \Centering 2009 & \Centering 110 &  \Centering Excluded  stage 2  \\  \hline

\Centering 008 & \Centering ACM\_08 \cite{oladimeji2011managing}  &  \Centering Managing security and privacy in ubiquitous eHealth information interchange & \Centering Ebenezer A. Oladimeji, Lawrence Chung, Hyo Taeg Jung, Kim Jaehyoun  &  \Centering 2011 & \Centering 12 &  \Centering Excluded  stage 2  \\  \hline

\Centering 009 & \Centering ACM\_09 \cite{kumari2012deriving}  &  \Centering Deriving implementation-level policies for usage control enforcement & \Centering Prachi Kumari, Alexander Pretschner  &  \Centering 2012 & \Centering 18 &  \Centering Excluded  stage 1  \\  \hline

\Centering 010 & \Centering ACM\_10 \cite{srinivasan2014safe}  &  \Centering SAFE: Secure and Big Data-Adaptive Framework for Efficient Cross-Domain Communication & \Centering Avinash Srinivasan, Wu Jie, Zhu Wen &  \Centering 2014 & \Centering 1 &  \Centering Excluded  stage 2  \\  \hline

\Centering 011 & \Centering ACM\_11 \cite{weber2009mining} &  \Centering Mining and Analysing Security Goal Models in Health Information Systems & \Centering Jens H. Weber-Jahnke, Onabajo Adeniyi  &  \Centering 2009 & \Centering 6 &  \Centering Excluded  stage 2  \\  \hline

\Centering 012 & \Centering ACM\_12 \cite{juan2013decision} &  \Centering Decision support for partially moving applications to the cloud: the example of business intelligence  & \Centering Adrian Juan-Verdejo,  Henning Baars  &  \Centering 2013 & \Centering 10 &  \Centering Excluded  stage 2  \\  \hline

\Centering 013 & \Centering ACM\_13 \cite{munoz2012surprise} &  \Centering Surprise: user-controlled granular privacy and security for personal data in Smarter Context   & \Centering Juan C. Mu\~noz, Tamura Gabriel, Norha M. Villegas, and Hausi A. M\"uller &  \Centering 2012 & \Centering 5 &  \Centering Excluded  stage 2  \\  \hline

\Centering 014 & \Centering ACM\_14 \cite{labda2014modeling} &  \Centering Modeling of privacy-aware business processes in BPMN to protect personal data   & \Centering Wadha JLabda, Nikolay Mehandjiev, Pedro Sampaio &  \Centering 2014 & \Centering 0 &  \Centering Selected \\  \hline

\Centering 015 & \Centering ACM\_15  \cite{lammari2011conceptual} &  \Centering A conceptual meta-model for secured information systems  & \Centering	Nadira Lammari, Jean-Sylvain Bucumi, Jacky Akoka, Isabelle Comyn-Wattiau	 &  \Centering 2011 & \Centering 2 &  \Centering Excluded  stage 1  \\  \hline

\Centering 016 & \Centering ACM\_16  \cite{braghin2008introducing} &  \Centering Introducing privacy in a hospital information system & \Centering	Stefano Braghin, Alberto Coen-Porisini, Pietro Colombo, Sabrina Sicari, Alberto Trombetta	 &  \Centering 2008 & \Centering 9 &  \Centering Selected  \\  \hline

\Centering 017 & \Centering ACM\_17 \cite{compagna2007capture}  &  \Centering How to capture, model, and verify the knowledge of legal, security, and privacy experts: a pattern-based approach & \Centering	Luca Compagna, Paul El Khoury, Fabio Massacci, Thomas Reshma, Nicola Zannone	 &  \Centering 2007 & \Centering 29 &  \Centering Excluded  stage 2  \\  \hline

\Centering 018 & \Centering ACM\_18 \cite{yu2008enforcing}  &  \Centering Enforcing a Security Pattern in Stakeholder Goal Models & \Centering	Yijun Yu,  Kaiya Haruhiko, Washizaki Hironori, Xiong Yingfei, Hu Zhenjiang, Yoshioka Nobukazu  &  \Centering 2008 & \Centering 17 &  \Centering Excluded  stage 2  \\  \hline

\Centering 019 & \Centering ACM\_19 \cite{maxwell2010production} &  \Centering The production rule framework: developing a canonical set of software requirements for compliance with law & \Centering	Jeremy C. Maxwell,  Annie I. Ant\'on  &  \Centering 2010 & \Centering 15 &  \Centering Excluded  stage 2  \\  \hline

\Centering 020 & \Centering ACM\_20 \cite{tan2006security}  &  \Centering Security issues in a SOA-Based provenance system & \Centering	Victor Tan, Paul Groth, Simon Miles, Sheng Jiang, Steve Munroe, Sofia Tsasakou, Luc Moreau &  \Centering 2006 & \Centering 73 &  \Centering Excluded  stage 1  \\  \hline

\Centering 021 & \Centering ACM\_21 \cite{amagasa2014scheme} &  \Centering A scheme for privacy-preserving ontology mapping & \Centering	Toshiyuki Amagasa,Fan Zhang, Jun Sakuma, Hiroyuki Kitagawa &  \Centering 2014 & \Centering 0 &  \Centering Excluded  stage 1  \\  \hline

\Centering 022 & \Centering ACM\_22 \cite{studer2009privacy}  &  \Centering Privacy preserving modules for ontologies & \Centering	Thomas Studer  &  \Centering 2010 & \Centering 4 &  \Centering Excluded  stage 2  \\  \hline

\Centering 023 & \Centering ACM\_23 \cite{mitra2006privacy} &  \Centering Privacy-preserving semantic interoperation and access control of heterogeneous databases & \Centering	Prasenjit Mitra,  Chi-Chun Pan, Peng Liu, and Vijayalakshmi Atluri &  \Centering 2006 & \Centering 35 &  \Centering Excluded  stage 2  \\  \hline

\Centering 024 & \Centering ACM\_24 \cite{sullivan2010trust}  &  \Centering Trust-terms ontology for defining security requirements and metrics & \Centering	Kieran Sullivan, Jim Clarke, Barry P. Mulcahy & \Centering 2010 & \Centering 3 &  \Centering Excluded  stage 2  \\  \hline

\Centering 025 & \Centering ACM\_25 \cite{kabir2014user}  &  \Centering User-centric social context information management: an ontology-based approach and platform & \Centering	Muhammad Ashad Kabir, Jun Han, Jian Yu, Alan Colman  &  \Centering 2014 & \Centering 9 &  \Centering Excluded  stage 1  \\  \hline

\Centering 026 & \Centering ACM\_26 \cite{mace2010collaborative}  &  \Centering A collaborative ontology development tool for information security managers & \Centering	John C. Mace, Simon Parkin, Aad van Moorsel  &  \Centering 2010 & \Centering 6 &  \Centering Excluded  stage 2  \\  \hline

\Centering 027 & \Centering ACM\_27 \cite{bao2007privacy}  &  \Centering Privacy-Preserving Reasoning on the Semantic Web & \Centering	Jie Bao, Giora Slutzki, Vasant Honavar &  \Centering 2007 & \Centering 37 &  \Centering Duplicated \\  \hline

\Centering 028 & \Centering ACM\_28 \cite{schaefer2009epistemology} &  \Centering The Epistemology of Computer Security  & \Centering	Robert Schaefer  &  \Centering 2009 & \Centering 6 &  \Centering Excluded  stage 2  \\  \hline

\Centering 029 & \Centering ACM\_29 \cite{rodriguez2014survey} &  \Centering A Survey on Ontologies for Human Behavior Recognition  & \Centering Rodr\'iguez, Natalia D\'iaz and Cu\'ellar, Manuel P Lilius, Johan Calvo-Flores, Miguel Delgado  &  \Centering 2014 & \Centering 17 &  \Centering Excluded  stage 1  \\  \hline

\Centering 030 & \Centering ACM\_30 \cite{yau2006framework} &  \Centering A framework for specifying and managing security requirements in collaborative systems  & \Centering Stephen S. Yau, Chen Zhaoji   &  \Centering 2006 & \Centering 17 &  \Centering Excluded  stage 2  \\  \hline

\Centering 031 & \Centering ACM\_31 \cite{elcci2014isn}  &  \Centering Isn't the Time Ripe for a Standard Ontology on Security of Information and Networks?  & \Centering Atilla El{\c{c}}i   &  \Centering 2014 & \Centering 3 &  \Centering Excluded  stage 1  \\  \hline

\Centering 032 & \Centering ACM\_32 \cite{alam2006model}  &  \Centering Model driven security engineering for the realization of dynamic security requirements in collaborative systems  & \Centering  Muhammad Alam &  \Centering 2007 & \Centering 14 &  \Centering Excluded  stage 1  \\  \hline

\Centering 033 & \Centering ACM\_33 \cite{de2008coresec}  &  \Centering CoreSec: an ontology of security applied to the business process of management  & \Centering Ryan Ribeiro de Azevedo, Fred Freitas, Silas Cardoso de Almeida, Marcelo José SC Almeida, Edson C. de Barros C Filho, Wendell Campos Veras &  \Centering 2008 & \Centering 1 &  \Centering Excluded  stage 1  \\  \hline

\Centering 034 & \Centering ACM\_34 \cite{fenz2010ontology} &  \Centering Ontology-based generation of IT-security metrics  & \Centering Stefan Fenz &  \Centering 2010 & \Centering 21 &  \Centering Excluded  stage 2  \\  \hline

\Centering 035 & \Centering ACM\_35 \cite{singhal2010ontologies}  &  \Centering Ontologies for Modeling Enterprise Level Security Metrics  & \Centering Singhal Anoop, Wijesekera Duminda  &  \Centering 2010 & \Centering 7 &  \Centering Selected  \\  \hline

\Centering 036 & \Centering ACM\_36  \cite{blackwell2010security}  &  \Centering A Security Ontology for Incident Analysis    & \Centering Clive Blackwell  &  \Centering 2007 & \Centering 7 &  \Centering Excluded  stage 2  \\  \hline

\Centering 037 & \Centering ACM\_37 \cite{da2007dealing} &  \Centering Dealing with the formal analysis of Information Security policies through ontologies: a case study    & \Centering Da Silva, G. M. H., Rademaker, A., Vasconcelos, D. R., Amaral, F. N., Baz\'ilio, C., Costa, V. G.,  Haeusler, E. H  &  \Centering 2007 & \Centering 3 &  \Centering Excluded  stage 2  \\  \hline

\Centering 038 & \Centering ACM\_38 \cite{lee2006building} &  \Centering Building problem domain ontology from security requirements in regulatory documents    & \Centering Lee, Seok-Won,  Robin Gandhi, Divya Muthurajan,  Yavagal Deepak. Ahn Gail-Joon &  \Centering 2006 & \Centering 42 &  \Centering Excluded  stage 1  \\  \hline

\Centering 039 & \Centering ACM\_39 \cite{vorobiev2010ontology} &  \Centering Ontology-based analysis of information security standards and capabilities for their harmonization    & \Centering  Vladimir I Vorobiev, Ludmila Fedorchenko,   Vadim P Zabolotsky, Alexander V  Lyubimov &  \Centering 2010 & \Centering 2 &  \Centering Excluded  stage 1  \\  \hline

\Centering 040 & \Centering ACM\_40 \cite{wang2009ovm}&  \Centering OVM: an ontology for vulnerability management    & \Centering  Ju An Wang, Guo Minzhe  &  \Centering 2009 & \Centering 40 &  \Centering Selected  \\  \hline

\Centering 041 & \Centering IEEE\_01 \cite{kagal2004authorization}  &  \Centering Authorization and privacy for semantic Web services    & \Centering Lalana Kagal, Tim Finin,  Massimo Paolucci,  Naveen Srinivasan,  Katia Sycara,  Grit Denker  &  \Centering 2004 & \Centering 242 &  \Centering Excluded  stage 1  \\  \hline

\Centering 042 & \Centering IEEE\_02 \cite{fernandez2013surveillance} &  \Centering Surveillance ontology for legal, ethical and privacy protection based on SKOS   & \Centering Virginia  Fernandez Arguedas, Ebroul Izquierdo,  Krishna Chandramouli   &  \Centering 2013 & \Centering 1 &  \Centering Excluded  stage 1  \\  \hline

\Centering 043 & \Centering IEEE\_03 \cite{kost2011privacy}  &  \Centering Privacy Verification Using Ontologies  & \Centering Martin Kost, Johann-Christoph Freytag, Frank Kargl, Antonio Kung   &  \Centering 2011 & \Centering 10 &  \Centering Excluded  stage 2  \\  \hline

\Centering 044 & \Centering IEEE\_04 \cite{kayes2013semantic} &  \Centering A Semantic Policy Framework for Context-Aware Access Control Applications  & \Centering ASM Kayes, Jun Han,  Alan Colman    &  \Centering 2013 & \Centering 1 &  \Centering Excluded  stage 1  \\  \hline

\Centering 045 & \Centering IEEE\_05 \cite{lioudakis2007proxy} &  \Centering A Proxy for Privacy: the Discreet Box  & \Centering Georgios V. Lioudakis, Eleftherios A. Koutsoloukas, Nikolaos Dellas, Sofia Kapellaki, George N. Prezerakos, Dimitra I. Kaklamani, Iakovos S. Venieris    &  \Centering 2007 & \Centering 9 &  \Centering Excluded  stage 1  \\  \hline

\Centering 046 & \Centering IEEE\_06 \cite{modica2011semantic} &  \Centering Semantic annotations for security policy matching in WS-Policy  & \Centering Giuseppe Di Modica,   Orazio Tomarchio &  \Centering 2011 & \Centering 1 &  \Centering Excluded  stage 1  \\  \hline

\Centering 047 & \Centering IEEE\_07 \cite{modica2011semantic} &  \Centering Semantic Security Policy Matching in Service Oriented Architectures  & \Centering Giuseppe Di Modica,   Orazio Tomarchio &  \Centering 2011 & \Centering 4 &  \Centering Excluded  stage 1  \\  \hline

\Centering 048 & \Centering IEEE\_08 \cite{durbeck2007security} &  \Centering Security Requirements for a Semantic Service-oriented Architecture  & \Centering Stefan D{\"u}rbeck,   Rolf Schillinger, Jan Kolter  &  \Centering 2007 & \Centering 14 &  \Centering Excluded  stage 1  \\  \hline

\Centering 049 & \Centering IEEE\_09 \cite{rahmouni2009privacy} &  \Centering Privacy compliance in European health grid domains: An ontology-based approach  & \Centering Hanene Boussi Rahmouni, Tony Solomonides, Marco Casassa Mont, Simon Shiu   &  \Centering 2009 & \Centering 9 &  \Centering Excluded  stage 2  \\  \hline

\Centering 050 & \Centering IEEE\_10 \cite{chen2011ontological} &  \Centering An Ontological Study of Data Purpose for Privacy Policy Enforcement & \Centering Shan Chen, Mary-Anne Williams   &  \Centering 2011 & \Centering 0 &  \Centering Excluded  stage 1  \\  \hline

\Centering 051 & \Centering IEEE\_11 \cite{liccardo2012ontology} &  \Centering Ontology-based Negotiation of Security Requirements in Cloud & \Centering Loredana Liccardo, Massimiliano Rak, Giuseppe Di Modica, Orazio Tomarchio   &  \Centering 2012 & \Centering 2 &  \Centering Excluded  stage 2  \\  \hline

\Centering 052 & \Centering IEEE\_12 \cite{souag2013using}  &  \Centering Using Security and Domain ontologies for Security Requirements Analysis & \Centering Amina Souag, Camille Salinesi, Isabelle Wattiau, Haris Mouratidis &  \Centering 2013 & \Centering 4 &  \Centering Selected   \\  \hline

\Centering 053 & \Centering IEEE\_13 \cite{daramola2012pattern} &  \Centering Pattern-based security requirements specification using ontologies and boilerplates & \Centering Olawande Daramola, Guttorm Sindre, Tor Stalhane  &  \Centering 2012 & \Centering 4 &  \Centering Excluded  stage 2   \\  \hline

\Centering 054 & \Centering IEEE\_14 \cite{yau2006hierarchical} &  \Centering Hierarchical Situation Modeling and Reasoning for Pervasive Computing  & \Centering Stephen S Yau,   Junwei Liu  &  \Centering 2006 & \Centering 83 &  \Centering Excluded  stage 2   \\  \hline

\Centering 055 & \Centering IEEE\_15 \cite{tsoumas2006towards}  &  \Centering Towards an Ontology-based Security Management  & \Centering TSOUMAS Bill, GRITZALIS Dimitris   &  \Centering 2006 & \Centering 88 &  \Centering Selected   \\  \hline

\Centering 056 & \Centering IEEE\_16 \cite{khan2012security}  &  \Centering Security oriented service composition: A framework & \Centering Khaled M Khan,  Abdelkarim Erradi,   Saleh Alhazbi,  Jun Han   &  \Centering 2012 & \Centering 3 &  \Centering Excluded  stage 1   \\  \hline

\Centering 057 & \Centering IEEE\_17 \cite{hentea2004multi}  &  \Centering Multi-agent security service architecture for mobile learning & \Centering Manana Hentea   &  \Centering 2004 & \Centering 6 &  \Centering Excluded  stage 1   \\  \hline

\Centering 058 & \Centering IEEE\_18 \cite{squicciarini2006achieving}  &  \Centering Achieving privacy in trust negotiations with an ontology-based approach & \Centering A. C. Squicciarini, E. Bertino, E. Ferrari, I. Ray    &  \Centering 2006 & \Centering 50 &  \Centering Excluded  stage 2   \\  \hline

\Centering 059 & \Centering IEEE\_19 \cite{firesmith2007engineering}  &  \Centering Engineering Safety and Security Related Requirements for Software Intensive Systems & \Centering Donald G. Firesmith  &  \Centering 2007 & \Centering 30 &  \Centering Excluded  stage 2   \\  \hline

\Centering 060 & \Centering IEEE\_20 \cite{chen2004intelligent}  &  \Centering Intelligent agents meet the semantic Web in smart spaces & \Centering Harry Chen,  Tim Finin,  Anupam Joshi, Lalana  Kagal,  Filip Perich, Dipanjan Chakraborty  &  \Centering 2004 & \Centering 277 &  \Centering Excluded  stage 1   \\  \hline

\Centering 061 & \Centering IEEE\_21 \cite{wang2009environmental} &  \Centering Environmental Metrics for Software Security Based on a Vulnerability Ontology & \Centering Ju An Wang, Minzhe Guo, Hao Wang, Min Xia, Linfeng Zhou  &  \Centering 2009 & \Centering 4 &  \Centering Excluded  stage 2   \\  \hline

\Centering 062 & \Centering IEEE\_22 \cite{bouna2011image}  &  \Centering The image protector - A flexible security rule specification toolkit & \Centering Bechara Al Bouna, Richard Chbeir, Alban Gabillon  &  \Centering 2011 & \Centering 9 &  \Centering Excluded  stage 1   \\  \hline

\Centering 063 & \Centering IEEE\_23 \cite{ben2012semantic} &  \Centering Semantic matching of web services security policies & \Centering Monia Ben Brahim, Tarak Chaari, Maher Ben Jemaa, Mohamed Jmaiel  &  \Centering 2012 & \Centering 1 &  \Centering Excluded  stage 1   \\  \hline

\Centering 064 & \Centering IEEE\_24 \cite{chen2012design} &  \Centering The design of an ontology-based service-oriented architecture framework for traditional Chinese medicine healthcare & \Centering Shih-Wei Chen,  Yu-Ting Tseng,  Tsai-Ya  Lai  &  \Centering 2012 & \Centering 0 &  \Centering Excluded  stage 1   \\  \hline

\Centering 065 & \Centering IEEE\_25 \cite{chen2004soupa} &  \Centering Soupa: Standard ontology for ubiquitous and pervasive applications & \Centering Harry Chen, Filip Perich, Tim Finin, Anupam Joshi  &  \Centering 2004 & \Centering 634 &  \Centering Excluded  stage 2   \\  \hline

\Centering 066 & \Centering IEEE\_26 \cite{akmayeva2010ontology} &  \Centering Ontology of e-Learning security & \Centering Galyna Akmayeva, Charles Shoniregun  &  \Centering 2010 & \Centering 2 &  \Centering Excluded  stage 2   \\  \hline

\Centering 067 & \Centering IEEE\_27 \cite{wei2010design}  &  \Centering The Design and Enforcement of a Rule-based Constraint Policy Language for Service Composition & \Centering Wei Wei, Ting Yu  &  \Centering 2010 & \Centering 1 &  \Centering Excluded  stage 1   \\  \hline

\Centering 068 & \Centering IEEE\_28 \cite{coma2008context}  &  \Centering Context Ontology for Secure Interoperability & \Centering Celine Coma, Nora Cuppens-Boulahia1, Frederic Cuppens, Ana Rosa Cavalli  &  \Centering 2008 & \Centering 17 &  \Centering Excluded  stage 2   \\  \hline

\Centering 069 & \Centering IEEE\_29 \cite{saripalle2015towards} &  \Centering Towards knowledge level privacy and security using RDF/RDFS and RBAC & \Centering Rishi Kanth Saripalle,  Alberto De la Rosa Algarin, Timoteus B. Ziminski &  \Centering 2015 & \Centering 0 &  \Centering Excluded  stage 1   \\  \hline

\Centering 070 & \Centering IEEE\_30 \cite{maisonnasse2006detecting} &  \Centering Detecting privacy in attention aware system & \Centering Maisonnasse, J\'er\'ome, Nicolas Gourier, Oliver Brdiczka, Patrick Reignier,  James L. Crowley &  \Centering 2006 & \Centering 4 &  \Centering Excluded  stage 2   \\  \hline

\Centering 071 & \Centering IEEE\_31 \cite{vorobiev2006specifying} &  \Centering Specifying Dynamic Security Properties of Web Service Based Systems & \Centering Artem Vorobiev, Jun  Han  &  \Centering 2006 & \Centering 17 &  \Centering Excluded  stage 1   \\  \hline

\Centering 072 & \Centering IEEE\_32 \cite{elahi2008semantic} &  \Centering Semantic Access Control in Web Based Communities & \Centering Najeeb Elahi,  Mohammad MR Chowdhury, Josef Noll   &  \Centering 2008 & \Centering 34 &  \Centering Excluded  stage 1   \\  \hline

\Centering 073 & \Centering IEEE\_33 \cite{gao2010approach} &  \Centering An Approach for Privacy Protection Based-On Ontology & \Centering Feng Gao, Jingsha He, Shufen Peng, Xu Wu, Xiu Liu    &  \Centering 2010 & \Centering 9 &  \Centering Excluded  stage 2   \\  \hline

\Centering 074 & \Centering IEEE\_34 \cite{hsieh2011light} &  \Centering A Light-Weight Ranger Intrusion Detection System on Wireless Sensor Networks & \Centering Chia-Fen Hsieh, Yung-Fa Huang, Rung-Ching Chen    &  \Centering 2011 & \Centering 8 &  \Centering Excluded  stage 1   \\  \hline

\Centering 075 & \Centering IEEE\_35 \cite{chandramouli2013knowledge} &  \Centering Knowledge modeling for privacy-by-design in smart surveillance solution & \Centering Krishna Chandramouli,  Virginia Fernandez Arguedas, Ebroul Izquierdo     &  \Centering 2013 & \Centering 0 &  \Centering Excluded  stage 2   \\  \hline

\Centering 076 & \Centering IEEE\_36 \cite{singh2014comparative} &  \Centering A comparative study of Cloud Security Ontologies & \Centering Vaishali Singh,  S.K. Pandey     &  \Centering 2014 & \Centering 0 &  \Centering Excluded  stage 2   \\  \hline

\Centering 077 & \Centering IEEE\_37 \cite{bao2007privacy}  &  \Centering Privacy-Preserving Reasoning on the Semantic Web & \Centering Jie Bao, Giora Slutzki, Vasant Honavar    &  \Centering 2007 & \Centering 37 &  \Centering Excluded  stage 1   \\  \hline

\Centering 078 & \Centering IEEE\_38 \cite{lee15ontology}  &  \Centering Ontology of Secure Service Level Agreement & \Centering Chen-Yu Lee, Krishna M. Kavi, Paul Raymond,  Gomathisankaran Mahadevan     &  \Centering 2015 & \Centering 0 &  \Centering Excluded  stage 2   \\  \hline

\Centering 079 & \Centering IEEE\_39 \cite{koinig2015contrology}  &  \Centering Contrology - An Ontology-Based Cloud Assurance Approach & \Centering Ulrich Koinig,  Simon Tjoa, Jungwoo Ryoo  &  \Centering 2015 & \Centering 0 &  \Centering Excluded  stage 1   \\  \hline

\Centering 080 & \Centering IEEE\_40 \cite{sardis2013secure}  &  \Centering Secure Enterprise Interoperability Ontology for Semantic Integration of Business to Business Applications & \Centering Emmanuel Sardis, Spyridon V  Gogouvitis, Thanassis Bouras,  Panagiotis Gouvas,  Theodora Varvarigou  &  \Centering 2015 & \Centering 0 &  \Centering Excluded  stage 1   \\  \hline

\Centering 081 & \Centering IEEE\_41 \cite{garcia2009towards} &  \Centering Towards a base ontology for privacy protection in service-oriented architecture & \Centering Diego Garcia, M. Beatriz F. Toledo, Miriam A. M. Capretz, David S. Allison, Gordon S. Blair,  Paul Grace, Carlos Flores &  \Centering 2009 & \Centering 1 &  \Centering Excluded  stage 2   \\  \hline

\Centering 082 & \Centering IEEE\_42 \cite{fenz2007information} &  \Centering   Information Security Fortification by Ontological Mapping of the ISO/IEC 27001 Standard & \Centering Fenz, Stefan, Gernot Goluch, Andreas Ekelhart, Bernhard Riedl, Edgar Weippl &  \Centering 2007 & \Centering 45 &  \Centering Excluded  stage 2   \\  \hline

\Centering 083 & \Centering IEEE\_43 \cite{ahamed2008cctb}  &  \Centering   CCTB: Context Correlation for Trust Bootstrapping in Pervasive Environment & \Centering Ahamed, Sheikh Monjur, Mehrab, Mohammad Saiful Islam &  \Centering 2008 & \Centering 9 &  \Centering Excluded  stage 1   \\  \hline

\Centering 084 & \Centering IEEE\_44 \cite{asim2011interoperable} &  \Centering  An interoperable security framework for connected healthcare & \Centering Muhammad Asim, Milan Petkovi/'c, Mike Qu, Changjie Wang &  \Centering 2011 & \Centering 2 &  \Centering Excluded  stage 1   \\  \hline

\Centering 085 & \Centering IEEE\_45 \cite{guan2014framework} &  \Centering  A framework for security driven software evolution & \Centering Hui Guan,  Xuan Wang,  Hongj Yang  &  \Centering 2014 & \Centering 0 &  \Centering Excluded  stage 1   \\  \hline

\Centering 086 & \Centering IEEE\_46 \cite{wei2009research}  &  \Centering  Research on Semantic-Based Security Services Model of SOA & \Centering Cuncun Wei,  Guanghua Chen,  Qianqian Ge &  \Centering 2009 & \Centering 0 &  \Centering Excluded  stage 1   \\  \hline

\Centering 087 & \Centering IEEE\_47 \cite{ahamed2008cctb} &  \Centering  CCTB: Context Correlation for Trust Bootstrapping in Pervasive Environment & \Centering Ahamed, Sheikh I and Monjur, Mehrab and Islam, Mohammad Saiful &  \Centering 2008 & \Centering 9 &  \Centering Duplicated  \\  \hline

\Centering 088 & \Centering IEEE\_48 \cite{chowdhury2007enabling}  &  \Centering  Enabling Access Control and Privacy through Ontology & \Centering Mohammad M. R. Chowdhury, JosefNoll' and Juan Miguel Gomez &  \Centering 2007 & \Centering 8 &  \Centering Excluded  stage 2  \\  \hline

\Centering 089 & \Centering IEEE\_49 \cite{bishop2003computer} &  \Centering  What is computer security? & \Centering Matt Bishop &  \Centering 2003 & \Centering 1916 &  \Centering Excluded  stage 2  \\  \hline

\Centering 090 & \Centering IEEE\_50 \cite{Giorgini2005}  &  \Centering Modeling security requirements through ownership, permission and delegation & \Centering Paolo Giorgini, Fabio Massacci, John Mylopoulos and Nicola Zannone &  \Centering 2005 & \Centering 198 &  \Centering Selected  \\  \hline

\Centering 091 & \Centering IEEE\_51 \cite{hecker2008privacy}  &  \Centering Privacy Ontology Support for E-Commerce & \Centering Michael Hecker, Tharam S. Dillon, and Elizabeth Chang &  \Centering 2008 & \Centering 31 &  \Centering Excluded  stage 2  \\  \hline

\Centering 092 & \Centering IEEE\_52 \cite{hadzic2006use} &  \Centering Use of Ontology Technology for Standardization of Medical Records and Dealing with Associated Privacy Issues & \Centering Maja Hadzic,  Dillon Tharam,  Elizabeth Chang &  \Centering 2006 & \Centering 4 &  \Centering Excluded  stage 2  \\  \hline

\Centering 093 & \Centering IEEE\_53 \cite{kanbe2009ontology} &  \Centering Ontology Alignment in RFID Privacy Protection & \Centering Masakazu Kanbe,  Shuichiro Yamamoto &  \Centering 2009 & \Centering 2 &  \Centering Excluded  stage 1  \\  \hline

\Centering 094 & \Centering IEEE\_54 \cite{blanquer2009enhancing} &  \Centering Enhancing Privacy and Authorization Control Scalability in the Grid Through Ontologies & \Centering Ignacio Blanquer, Hern\'andez Vicente, Segrelles Dami\'a,  Erik Torres &  \Centering 2009 & \Centering 25 &  \Centering Excluded  stage 2  \\  \hline

\Centering 095 & \Centering IEEE\_55 \cite{evesti2010ontology}  &  \Centering Ontology-Based Security Adaptation at Run-Time & \Centering Antti Evesti,  Eila Ovaska &  \Centering 2010 & \Centering 12 &  \Centering Excluded  stage 1  \\  \hline

\Centering 096 & \Centering IEEE\_56 \cite{torrellas2004framework} &  \Centering A framework for multi-agent system engineering using ontology domain modelling for security architecture risk assessment in e-commerce security services & \Centering Gustavo A. Santana Torrellas &  \Centering 2004 & \Centering 10 &  \Centering Excluded  stage 2  \\  \hline

\Centering 097 & \Centering IEEE\_57 \cite{kang2013security} &  \Centering A Security Ontology with MDA for Software Development & \Centering Wentao Kang, Liang Ying  &  \Centering 2013 & \Centering 1 &  \Centering Selected \\  \hline

\Centering 098 & \Centering IEEE\_58 \cite{vorobiev2006security} &  \Centering Security Attack Ontology for Web Services & \Centering Artem Vorobiev and Jun Han &  \Centering 2006 & \Centering 64 &  \Centering Excluded  stage 2 \\  \hline

\Centering 099 & \Centering IEEE\_59 \cite{yan2008ontology} &  \Centering Ontology-Based Information Content Security Analysis & \Centering Pan Yan, Zhao Yanping, Sanxing Cao  &  \Centering 2008 & \Centering 7 &  \Centering Excluded  stage 2 \\  \hline

\Centering 100 & \Centering IEEE\_60 \cite{ekelhart2007security} &  \Centering Security Ontologies: Improving Quantitative Risk Analysis & \Centering Ekelhart, Andreas, Stefan Fenz, Markus Klemen, Edgar Weippl  &  \Centering 2007 & \Centering 88 &  \Centering Excluded  stage 2 \\  \hline

\Centering 101 & \Centering IEEE\_61 \cite{d2012ontology}&  \Centering An Ontology for Run-Time Verification of Security Certificates for SOA & \Centering Stefania D'Agostini,  Valeria Di Giacomo,  Claudia Pandolfo,  Domenico Presenza  &  \Centering 2012 & \Centering 4 &  \Centering Excluded  stage 1 \\  \hline

\Centering 102 & \Centering IEEE\_62 \cite{yau2005adaptable} &  \Centering An adaptable security framework for service-based systems & \Centering Stephen S Yau, Yisheng Yao,   Zhaoji Chen, Luping Zhu   & \Centering 2005 & \Centering 13 &  \Centering Excluded  stage 1 \\

\Centering 103 & \Centering CIT\_01 \cite{poritz2004property} &  \Centering Property attestation—scalable and privacy-friendly security assessment of peer computers & \Centering Jonathan Poritz, Matthias Schunter, Els Van Herreweghen, and Michael Waidner   & \Centering 2004 & \Centering 137 &  \Centering Excluded  stage 2 \\  \hline

\Centering 104 & \Centering CIT\_02 \cite{guarino1998formal} &  \Centering Formal Ontology and Information Systems  & \Centering Nicola Guarino   & \Centering 1998 & \Centering 4406 &  \Centering Excluded  stage 1 \\  \hline

\Centering 105 & \Centering CIT\_03 \cite{souag2013using}  &  \Centering Using Security and Domain ontologies for Security Requirements Analysis  & \Centering Amina Souag, Camille Salinesi, Isabelle Wattiau, Haris  Mouratidis    & \Centering 2013 & \Centering 4 &  \Centering Duplicated\\  \hline

\Centering 106 & \Centering CIT\_04 \cite{kost2012privacy} &  \Centering Privacy analysis using ontologies  & \Centering Martin Kost,  Johann-Christoph Freytag   & \Centering 2012 & \Centering 9 &  \Centering Duplicated \\  \hline

\Centering 107 & \Centering CIT\_05 \cite{fenselontologies} &  \Centering Ontologies: A Silver Bullet for Knowledge Management and Electronic  & \Centering Dieter Fensel    & \Centering 2000 & \Centering 23 &  \Centering Excluded  stage 1 \\  \hline

\Centering 108 & \Centering CIT\_06 \cite{kost2011privacy} &  \Centering Privacy Verification using Ontologies  & \Centering Martin Kost, Johann-Christoph Freytag   & \Centering 2011 & \Centering 10 &  \Centering Duplicated \\  \hline

\Centering 109 & \Centering CIT\_07 \cite{velasco2009modelling} &  \Centering Modeling Reusable Security Requirements Based on an Ontology Framework  & \Centering Joaqu\'in Lasheras, Rafael Valencia-Garc\'ia, Jesualdo Tom\'as Fern\'andez-Breis   & \Centering 2009 & \Centering 30 &  \Centering Selected \\  \hline

\Centering 110 & \Centering CIT\_08 \cite{foster1998security} &  \Centering A Security Architecture for Computational Grids  & \Centering Ian Foster, Carl Kesselman,  Gene Tsudik,   Steven Tuecke    & \Centering 1998 & \Centering 1765 &  \Centering Excluded  stage 1 \\  \hline

\Centering 111 & \Centering CIT\_09 \cite{breaux2008analyzing} &  \Centering Analyzing regulatory rules for privacy and security requirements  & \Centering  Travis D. Breaux, Annie Ant\'on   & \Centering 2008 & \Centering 251 &  \Centering Excluded  stage 2 \\  \hline

\Centering 112 & \Centering CIT\_10 \cite{kim2005security} &  \Centering Security Ontology for Annotating Resources  & \Centering Kim Anya, Jim Luo,  Myong Kang & \Centering 2005 & \Centering 151 &  \Centering Duplicated\\  \hline

\Centering 113 & \Centering CIT\_11 \cite{perrig2002spins}&  \Centering SPINS: Security Protocols for Sensor Networks  & \Centering Adrian Perrig,  Robert Szewczyk, Justin Douglas Tygar,  Victor Wen,  David E Culler  & \Centering 2002 & \Centering 4493 &  \Centering Excluded  stage 1\\  \hline

\Centering 114 & \Centering CIT\_12 \cite{chor1998private}&  \Centering Private Information Retrieval  & \Centering Benny Chor, Kushilevitz Eyal, Oded Goldreich, Madhu Sudan  & \Centering 1998 & \Centering 1535 &  \Centering Excluded  stage 2\\  \hline

\Centering 115 & \Centering CIT\_13 \cite{souag2012towards} &  \Centering Towards a new generation of security requirements definition methodology using ontologies & \Centering Amina Souag   & \Centering 2012 & \Centering 4 &  \Centering Excluded stage 2  - Survey paper\\  \hline

\Centering 116 & \Centering CIT\_14 \cite{floridi2005ontological} &  \Centering The ontological interpretation of informational privacy & \Centering Luciano Floridi   & \Centering 2005 & \Centering 109 &  \Centering Excluded stage 1\\  \hline

\Centering 117 & \Centering CIT\_15 \cite{ekclhart2007ontological} &  \Centering Ontological mapping of common criteria’s security assurance requirements & \Centering Andreas Ekclhart, Stefan Fenz, Gernot Goluch, Edgar Weippl  & \Centering 2007 & \Centering 21 &  \Centering Excluded stage 2\\  \hline

\Centering 118 & \Centering CIT\_16 \cite{vorobiev2006security} &  \Centering Security Attack Ontology for Web Services & \Centering Artem Vorobiev, Jun Han  & \Centering 2006 & \Centering 57 &  \Centering Duplicated\\  \hline

\Centering 119 & \Centering CIT\_17 \cite{velasco2009modelling} &  \Centering An Ontology for Modelling Security: The Tropos Approach & \Centering Haralambos Mouratidis, Paolo Giorgini, Gordon Manson  & \Centering 2003 & \Centering 52 &  \Centering Duplicated\\  \hline

\Centering 120 & \Centering CIT\_18 \cite{Massacci2007} &  \Centering An Ontology for Secure Socio-Technical Systems & \Centering Fabio Massacci, John Mylopoulos, Nicola Zannone   & \Centering 2007 & \Centering 45 &  \Centering Excluded stage 2 -  better version Spgr\_07\_02\\  \hline

\Centering 121 & \Centering CIT\_19 \cite{chen2003ontology}  &  \Centering An Ontology for Context-Aware Pervasive Computing Environments & \Centering Harry Chen, Tim Finin, Anupam Joshi   & \Centering 2003 & \Centering 1023 &  \Centering Duplicated \\  \hline

\Centering 122 & \Centering CIT\_20 \cite{squicciarini2006achieving} &  \Centering Achieving Privacy in Trust Negotiations with an Ontology-Based Approach & \Centering Anna C. Squicciarini, Elisa Bertino, Elena Ferrari, Indrakshi Ray & \Centering 2006 & \Centering 50 &  \Centering Duplicated \\  \hline

\Centering 123 & \Centering CIT\_21 \cite{parkin2009information} &  \Centering An Information Security Ontology Incorporating Human-Behavioral Implications & \Centering Simon E Parkin,  Aad van Moorsel, Robert  Coles & \Centering 2009 & \Centering 33 &  \Centering Excluded  stage 1 \\  \hline

\Centering 124 & \Centering CIT\_22 \cite{vorobiev2007ontological} &  \Centering An Ontological Approach Applied to Information Security and Trust & \Centering Artem Vorobiev,   Bekmamedova Nargiza & \Centering 2007 & \Centering 12 &  \Centering Excluded  stage 1 \\  \hline

\Centering 125 & \Centering CIT\_23 \cite{zhangdeveloping} &  \Centering Developing a privacy ontology for privacy control in context-aware systems & \Centering Ni Zhang, Chris Todd & \Centering 2005 & \Centering 0 &  \Centering Excluded  stage 2 \\  \hline

\Centering 126 & \Centering CIT\_24 \cite{mitra2005privacy} &  \Centering Privacy-preserving ontology matching & \Centering Prasenjit Mitra,  Peng Liu,   Chi-Chun Pan  & \Centering 2005 & \Centering 10 &  \Centering Excluded  stage 1 \\  \hline

\Centering 127 & \Centering CIT\_25 \cite{chen2004soupa} &  \Centering SOUPA: Standard Ontology for Ubiquitous and Pervasive Applications & \Centering Harry Chen, Filip Perich, Tim Finin, Anupam Joshi  & \Centering 2004 & \Centering 634 &  \Centering Duplicated \\  \hline

\Centering 128 & \Centering CIT\_26 \cite{langheinrich2001privacy} &  \Centering Privacy by Design - Principles of Privacy-Aware Ubiquitous Systems & \Centering Marc Langheinrich  & \Centering 2001 & \Centering 769 &  \Centering Excluded  stage 2 \\  \hline

\Centering 129 & \Centering CIT\_27 \cite{chen2005soupa} &  \Centering The SOUPA Ontology for Pervasive Computing & \Centering Chen, Harry, Tim Finin,  Anupam Joshi  & \Centering 2005 & \Centering 179 &  \Centering Duplicated \\  \hline

\Centering 130 & \Centering CIT\_28 \cite{hecker2007privacy} &  \Centering Privacy support and evaluation on an ontological basis & \Centering Michael Hecker,  Dillon Tharam  & \Centering 2007 & \Centering 5 &  \Centering Excluded  stage 1 \\  \hline

\Centering 131 & \Centering CIT\_29 \cite{vorobiev2008ontology} &  \Centering An ontology framework for managing security attacks and defenses in component based software systems & \Centering Artem Vorobiev, Jun Han, Nargiza Bekmamedova  & \Centering 2008 & \Centering 7 &  \Centering Excluded  stage 2 \\  \hline

\Centering 132 & \Centering CIT\_30 \cite{gandhi2009ontology}  &  \Centering Ontology Guided Risk Analysis: From Informal Specifications to Formal Metrics & \Centering Robin Gandhi, Seok-Won Lee & \Centering 2009 & \Centering 1 &  \Centering Duplicated \\  \hline

\Centering 133 & \Centering CIT\_31 \cite{ranganathan2003ontologies}  &  \Centering Ontologies in a pervasive computing environment & \Centering Anand Ranganathan, Robert E. McGrath, Roy H. Campbell, Mickunas M. Dennis  & \Centering 2003 & \Centering 65 &  \Centering Excluded  stage 2 \\  \hline

\Centering 134 & \Centering CIT\_32 \cite{eiter2006reasoning}  &  \Centering Reasoning with rules and ontologies & \Centering Thomas Eiter,  Giovambattista Ianni,   Axel Polleres,   Roman Schindlauer,  Hans Tompits   & \Centering 2006 & \Centering 75 &  \Centering Excluded  stage 1 \\  \hline

\Centering 135 & \Centering CIT\_33 \cite{liu2003security}  &  \Centering Security and Privacy Requirements Analysis within a Social Setting & \Centering Lin Liu, Eric Yu,  John Mylopoulos   & \Centering 2006 & \Centering 75 &  \Centering Selected \\  \hline

\Centering 136 & \Centering CIT\_34 \cite{evfimievski2003limiting} &  \Centering Limiting Privacy Breaches in Privacy Preserving Data Mining & \Centering Alexandre Evfimievski,  Johannes Gehrke,  Srikant Ramakrishnan   & \Centering 2003 & \Centering 642 &  \Centering Excluded  stage 1 \\  \hline

\Centering 137 & \Centering CIT\_35 \cite{mcgrath2003use} &  \Centering Use of Ontologies in Pervasive Computing Environments & \Centering Robert E McGrath, Anand Ranganathan,  Roy H  Campbell,  Mickunas M Dennis   & \Centering 2003 & \Centering 33 &  \Centering Excluded  stage 1 \\  

\Centering 138 & \Centering Spgr\_01 \cite{kim2005security} &  \Centering Security ontology for annotating resources & \Centering Kim Anya, Jim Luo, Myong Kang & \Centering 2005 & \Centering 151 &  \Centering Excluded  stage 2 \\  \hline

\Centering 139 & \Centering Spgr\_02 \cite{fabian2010comparison} &  \Centering A comparison of security requirements engineering methods & \Centering Fabian Benjamin,  Seda Gurses, Maritta Heisel, Thomas Santen, Holger Schmidt & \Centering 2010 & \Centering 129 &  \Centering Excluded stage 2 - Survey paper \\  \hline

\Centering 140 & \Centering Spgr\_03 \cite{souag2012ontologies}  &  \Centering Ontologies for security requirements: A literature survey and classification & \Centering Amina Souag, Camille Salinesi, Isabelle Wattiau & \Centering 2012 & \Centering 41 &  \Centering Excluded stage 2 - Survey paper \\  \hline

\Centering 141 & \Centering Spgr\_04 \cite{studer2009privacy}  &  \Centering Privacy preserving modules for ontologies & \Centering Thomas Studer  & \Centering 2010 & \Centering 4 &  \Centering Duplicated \\  \hline

\Centering 142 & \Centering Spgr\_05 \cite{yau2006framework}  &  \Centering A framework for specifying and managing security requirements in collaborative systems & \Centering Stephen S. Yau, Chen Zhaoji  & \Centering 2006 & \Centering 17 &  \Centering Duplicated \\  \hline

\Centering 143 & \Centering Spgr\_06 \cite{alam2006model}  &  \Centering Model driven security engineering for the realization of dynamic security requirements in collaborative systems & \Centering Muhammad Alam  & \Centering 2007 & \Centering 14 &  \Centering Duplicated \\  \hline

\Centering 144 & \Centering Spgr\_07 \cite{massacci2011extended} &  \Centering An Extended Ontology for Security Requirements & \Centering Fabio Massacci,  John Mylopoulos,  Federica Paci,  Thein Thun Tun, Yijun Yu   & \Centering 2011 & \Centering 16 &  \Centering Selected \\  \hline

\Centering 145 & \Centering Spgr\_08 \cite{souag2015security}  &  \Centering A Security Ontology for Security Requirements Elicitation & \Centering Amina Souag,  Camille Salinesi, Ra\'ul Mazo, Isabelle Comyn-Wattiau   & \Centering 2015 & \Centering 4 &  \Centering Excluded stage 2 - Survey paper\\  \hline

\Centering 146 & \Centering Spgr\_09 \cite{souag2012ontologies} &  \Centering Ontologies for Security Requirements: A Literature Survey and Classification & \Centering Amina Souag, Camille Salinesi, Isabelle Wattiau   & \Centering 2012 & \Centering 29 &  \Centering Duplicated \\  \hline

\Centering 147 & \Centering Spgr\_10 \cite{souag2015reusable}&  \Centering Reusable knowledge in security requirements engineering: a systematic mapping study & \Centering Amina Souag,  Ra\'ul Mazo, Camille Salinesi,  Isabelle Comyn-Wattiau    & \Centering 2015 & \Centering 1 &  \Centering Excluded  stage 1 \\  \hline

\Centering 148 & \Centering Spgr\_11 \cite{kim2005security}&  \Centering Security Ontology for Annotating Resources & \Centering Kim Anya, Jim Luo, Myong Kang     & \Centering 2005 & \Centering 151 &  \Centering Duplicated \\  \hline

\Centering 149 & \Centering Spgr\_12 \cite{tropea2011introducing}&  \Centering Introducing Privacy Awareness in Network Monitoring Ontologies & \Centering Giuseppe Tropea, Georgios V Lioudakis, Nicola Blefari-Melazzi, Dimitra I Kaklamani,  Iakovos S Venieris   & \Centering 2011 & \Centering 1 &  \Centering Excluded  stage 1 \\  \hline

\Centering 150 & \Centering Spgr\_13 \cite{elahi2009modeling} &  \Centering A Modeling Ontology for Integrating Vulnerabilities into Security Requirements Conceptual Foundation & \Centering Golnaz Elahi, Eric Yu, Nicola Zannone  & \Centering 2009 & \Centering 21 &  \Centering Selected \\  \hline

\Centering 151 & \Centering Spgr\_14 \cite{tsoumas2006security} &  \Centering Security-by-Ontology: A Knowledge-Centric Approach  & \Centering Bill Tsoumas,  Panagiotis Papagiannakopoulos, Stelios Dritsas, Dimitris Gritzalis  & \Centering 2006 & \Centering 12 &  \Centering Excluded  stage 2 \\  \hline

\Centering 152 & \Centering Spgr\_15 \cite{sicilia2015information}  &  \Centering What are Information Security Ontologies Useful for? & \Centering Bill Sicilia, Miguel-Angel  Garc\'ia-Barriocanal, Elena  Javier Bermejo-Higuera, Salvador S\'anchez-Alonso   & \Centering 2015 & \Centering 0 &  \Centering Excluded  stage 1 \\  \hline

\Centering 153 & \Centering Spgr\_16 \cite{papagiannakopoulou2014leveraging}  &  \Centering Leveraging Ontologies upon a Holistic Privacy-Aware Access Control Model  & \Centering  Eugenia I Papagiannakopoulou, Maria N Koukovini,  Georgios V Lioudakis,  Nikolaos Dellas,  Joaquin Garcia-Alfaro,  Dimitra I Kaklamani, Iakovos S Venieris,  Nora Cuppens-Boulahia,  Fr\'ed\'eric Cuppens   & \Centering 2014 & \Centering 4 &  \Centering Excluded  stage 1 \\  \hline

\Centering 154 & \Centering Spgr\_17 \cite{sure2004towards}  &  \Centering Towards Cross-Domain Security Properties Supported by Ontologies  & \Centering York Sure, Jochen Haller  & \Centering 2004 & \Centering 5 &  \Centering Excluded  stage 1 \\  \hline

\Centering 155 & \Centering Spgr\_18 \cite{milicevic2010ontology} &  \Centering Ontology-Based Evaluation of ISO 27001.  & \Centering Danijel Milicevic, Matthias Goeken  & \Centering 2010 & \Centering 3 &  \Centering Excluded  stage 2 \\  \hline

\Centering 156 & \Centering Spgr\_19 \cite{dhiah2006ontology}  &  \Centering An Ontology-Based Approach for Managing and Maintaining Privacy in Information Systems  & \Centering Dhiah el Diehn, Abou-Tair I. Stefan Berlik  & \Centering 2006 & \Centering 5 &  \Centering Excluded  stage 2 \\  \hline

\Centering 157 & \Centering Spgr\_20 \cite{vincent2011privacy} &  \Centering Privacy Protection for Smartphones: An Ontology-Based Firewall  & \Centering Johann Vincent, Christine Porquet, Maroua Borsali, Harold Leboulanger   & \Centering 2011 & \Centering 8 &  \Centering Excluded  stage 2 \\  \hline

\Centering 158 & \Centering Spgr\_21  \cite{ionita2005specifying}  &  \Centering Specifying an Access Control Model for Ontologies for the Semantic Web  & \Centering Cecilia Ionita, Osborn M, Sylvia L  & \Centering 2005 & \Centering 9 &  \Centering Excluded  stage 1 \\  \hline

\Centering 159 & \Centering Spgr\_22 \cite{gandhi2009ontology} &  \Centering Ontology Guided Risk Analysis: From Informal Specifications to Formal Metrics  & \Centering Robin Gandhi,  Lee Seok-Won   & \Centering 2009 & \Centering 1 &  \Centering Excluded  stage 2 \\  \hline

\Centering 160 & \Centering Spgr\_23 \cite{torres2012hit} &  \Centering HIT Considerations: Informatics and Technology Needs and Considerations  & \Centering Miguel Humberto Torres-Urquidy, Valerie J. H. Powell, Franklin M. Din, Mark Diehl, Valerie Bertaud-Gounot, W. Ted Klein, Sushma Mishra, Shin-Mey Rose Yin Geist, Monica Chaudhari, Mureen Allen  & \Centering 2012 & \Centering 0 &  \Centering Excluded  stage 1 \\  \hline

\Centering 161 & \Centering Spgr\_24 \cite{hoss2007towards} &  \Centering Towards Combining Ontologies and Model Weaving for the Evolution of Requirements Models  & \Centering Allyson M Hoss, Doris L  Carver & \Centering 2008 & \Centering 5 &  \Centering Excluded  stage 1 \\  \hline

\Centering 162 & \Centering Spgr\_25 \cite{stoica2004ontology} &  \Centering Ontology Guided XML Security Engine & \Centering Andrei Stoica, Csilla Farkas & \Centering 2004 & \Centering 27 &  \Centering Excluded  stage 1 \\  \hline

\Centering 163 & \Centering Spgr\_26 \cite{wangusing} &  \Centering Using ontologies to perform threat analysis and develop defensive strategies for mobile security & \Centering Ping Wang , Kuo-Ming Chao, Chi-Chun Lo, Yu-Shih Wang & \Centering 2015 & \Centering 1 &  \Centering Excluded  stage 1 \\  \hline

\Centering 164 & \Centering Spgr\_27 \cite{weippl2004semanticlife} &  \Centering SemanticLIFE Collaboration: Security Requirements and Solutions – Security Aspects of Semantic Knowledge Management & \Centering Edgar R. Weippl, Alexander Schatten, Shuaib Karim, A. Min Tjoa & \Centering 2004 & \Centering 13 &  \Centering Excluded  stage 1 \\  \hline

\Centering 165 & \Centering Spgr\_28 \cite{heupel2015ontology} &  \Centering Ontology-Enabled Access Control and Privacy Recommendations & \Centering Robin Gandhi, Lee Seok-Won  & \Centering 2009 & \Centering 1 &  \Centering Excluded  stage 2 \\  \hline

\Centering 166 & \Centering Spgr\_29 \cite{nissan2012accounting} &  \Centering Accounting for Social, Spatial, and Textual Interconnections & \Centering Ephraim Nissan & \Centering 2012 & \Centering 0 &  \Centering Excluded  stage 1 \\  \hline

\Centering 167 & \Centering Spgr\_30 \cite{hadzic2009case} &  \Centering Case Study I: Ontology-Based Multi-Agent System for Human Disease Studies & \Centering Maja Hadzic, Pornpit Wongthongtham, Tharam Dillon, Elizabeth Chang & \Centering 2009 & \Centering 0 &  \Centering Excluded  stage 1 \\  \hline

\Centering 168 & \Centering Spgr\_31 \cite{chen2005soupa} &  \Centering The SOUPA Ontology for Pervasive Computing & \Centering Harry Chen, Tim Finin, Anupam Joshi & \Centering 2015 & \Centering 191 &  \Centering Excluded  stage 2 \\  \hline

\Centering 169 & \Centering Spgr\_32 \cite{mouratidis2003ontology} &  \Centering An Ontology for Modelling Security: The Tropos Approach & \Centering Haralambos Mouratidis, Paolo Giorgini, Gordon Manson & \Centering 2003 & \Centering 54 &  \Centering Excluded  stage 2 \\  \hline

\Centering 170 & \Centering Spgr\_33 \cite{spyns2008evaluating} &  \Centering Evaluating Automatically a Text Miner for Ontologies: A Catch-22 Situation? & \Centering Peter Spyns  & \Centering 2008 & \Centering 2 &  \Centering Excluded  stage 1 \\  \hline

\Centering 171 & \Centering Spgr\_34 \cite{mitre2006legal} &  \Centering EA Legal Ontology to Support Privacy Preservation in Location-Based Services & \Centering Hugo A. Mitre, Ana Isabel González-Tablas, Benjamín Ramos, Arturo Ribagorda  & \Centering 2006 & \Centering 6 &  \Centering Excluded  stage 2 \\  \hline

\Centering 172 & \Centering Spgr\_35 \cite{chowdhury2008capturing}  &  \Centering Capturing Semantics for Information Security and Privacy Assurance & \Centering Mohammad M. R. Chowdhury, Javier Chamizo, Josef Noll, Juan Miguel G\'omez  & \Centering 2008 & \Centering 6 &  \Centering Excluded  stage 2 \\  \hline

\Centering 173 & \Centering Spgr\_36 \cite{pereira2009ontology}  &  \Centering An Ontology Based Approach to Information Security & \Centering Teresa Pereira, Henrique Santos  & \Centering 2009 & \Centering 10 &  \Centering Excluded  stage 2 \\  \hline

\Centering 174 & \Centering Spgr\_37 \cite{panettoefficient} &  \Centering Efficient Projection of Ontologies & \Centering Julius K\"opke,  Johann Eder,  Michaela Schicho   & \Centering 2013 & \Centering 1 &  \Centering Excluded  stage 1 \\  \hline

\Centering 175 & \Centering Spgr\_38 \cite{delgado2003regulatory} &  \Centering Regulatory Ontologies: An Intellectual Property Rights Approach & \Centering Haojun Yu, Sun Yuqing, Jinyan Hu  & \Centering 2012 & \Centering 0 &  \Centering Excluded  stage 2 \\  \hline

\Centering 176 & \Centering Spgr\_39 \cite{sorli2009ict}  &  \Centering ICT Tools and Systems Supporting Innovation in Product/Process Development & \Centering Mikel Sorli, Dragan Stokic & \Centering 2009 & \Centering 0 &  \Centering Excluded  stage 1 \\  \hline

\Centering 177 & \Centering Spgr\_40 \cite{balopoulos2006framework}  &  \Centering A Framework for Exploiting Security Expertise in Application Development & \Centering Theodoros Balopoulos, Lazaros Gymnopoulos, Maria Karyda, Spyros Kokolakis, Stefanos Gritzalis, Sokratis Katsikas & \Centering 2006 & \Centering 0 &  \Centering Excluded  stage 1 \\  \hline

\Centering 178 & \Centering Spgr\_41 \cite{iwaihara2008risk}  &  \Centering Risk Evaluation for Personal Identity Management Based on Privacy Attribute Ontology & \Centering Mizuho Iwaihara, Murakami Kohei, Ahn Gail-Joon , Masatoshi Yoshikawa & \Centering 2008 & \Centering 12 &  \Centering Excluded  stage 2 \\  \hline

\Centering 179 & \Centering Spgr\_42 \cite{analyti2013framework} &  \Centering A framework for modular ERDF ontologies & \Centering Analyti, Antoniou Anastasia, Grigoris and Dam\'asio, Carlos Viegas, Ioannis Pachoulakis & \Centering 2013 & \Centering 3 &  \Centering Excluded  stage 1 \\  \hline

\Centering 180 & \Centering Spgr\_43 \cite{kayes2013ontology} &  \Centering An Ontology-Based Approach to Context-Aware Access Control for Software Services & \Centering Asm Kayes, Jun Han,  Alan Colman  & \Centering 2013 & \Centering 8 &  \Centering Excluded  stage 1 \\  \hline

\Centering 181 & \Centering Spgr\_44 \cite{mezgar2007development} &  \Centering Development of an Ontology-Based Smart Card System Reference Architecture & \Centering Istv\'an Mezg\'ar,  Zolt\'an Kincses   & \Centering 2007 & \Centering 0 &  \Centering Excluded  stage 1 \\  \hline

\Centering 182 & \Centering Spgr\_45 \cite{kabilan2007introducing} &  \Centering Introducing the Common Non-Functional Ontology & \Centering Vandana Kabilan, Paul Johannesson, Sini Ruohomaa, Pirjo Moen, Andrea Herrmann, Rose-Mharie Ahlfeldt,  Hans Weigand   & \Centering 2007 & \Centering 4 &  \Centering Excluded  stage 1 \\  \hline

\Centering 183 & \Centering Spgr\_46 \cite{ryan2003ontology} &  \Centering  Ontology-Based Platform for Trusted Regulatory Compliance Services & \Centering Henry Ryan, Peter  Spyns,  Pieter De Leenheer,  Richard Leary     & \Centering 2003 & \Centering 7 &  \Centering Excluded  stage 1 \\  \hline

\Centering 184 & \Centering Spgr\_47 \cite{isaza2010intrusion} &  \Centering Intrusion Correlation Using Ontologies and Multi-agent Systems & \Centering  Gustavo Isaza,   Andr\'es  Castillo,  Marcelo L\'opez,  Luis Castillo,  Manuel L\'opez     & \Centering 2010 & \Centering 6 &  \Centering Excluded  stage 1 \\  \hline

\Centering 185 & \Centering Spgr\_48 \cite{albers2004agent} &  \Centering Agent Models and Different User Ontologies for an Electronic Market Place & \Centering Marcel Albers,  Catholijn M  Jonker,  Mehrzad Karami, Jan Treur,     & \Centering 2004 & \Centering 27 &  \Centering Excluded  stage 1 \\  \hline

\Centering 186 & \Centering Spgr\_49 \cite{rajugan2006ontology} &  \Centering Ontology Views: A Theoretical Perspective & \Centering Rajagopal Rajugan,  Elizabeth Chang,  Tharam S Dillon,   & \Centering 2006 & \Centering 11 &  \Centering Excluded  stage 1 \\  \hline

\Centering 187 & \Centering Spgr\_50 \cite{undercoffer2003modeling} &  \Centering Modeling Computer Attacks: An Ontology for Intrusion Detection & \Centering Jeffrey Undercoffer,  Anupam Joshi,  John Pinkston  & \Centering 2003 & \Centering 136 &  \Centering Excluded  stage 1 \\  \hline

\Centering 188 & \Centering Spgr\_51 \cite{denker2003security} &  \Centering Security for DAML Web Services: Annotation and Matchmaking & \Centering Grit Denker,  Lalana Kagal,  Tim Finin,  Massimo Paolucci,   Katia Sycara    & \Centering 2003 & \Centering 183 &  \Centering Excluded  stage 1 \\  \hline

\Centering 189 & \Centering Spgr\_52 \cite{liu2009ontology} &  \Centering Ontology-Based Requirements Conflicts Analysis in Activity Diagrams & \Centering Chi-Lun Liu  & \Centering 2009 & \Centering 6 &  \Centering Excluded  stage 1 \\  \hline

\Centering 190 & \Centering Spgr\_53 \cite{beckers2012ontology} &  \Centering Ontology-Based Identification of Research Gaps and Immature Research Areas & \Centering Kristian Beckers,  Stefan Eicker,  Stephan Fa{\ss}bender,  Maritta Heisel,  Holger Schmidt,  Widura Schwittek   & \Centering 2012 & \Centering 4 &  \Centering Excluded  stage 1 \\  \hline

\Centering 191 & \Centering Spgr\_54 \cite{ceravolo2003managing} &  \Centering Managing Identities via Interactions between Ontologies & \Centering Paolo Ceravolo & \Centering 2003 & \Centering 4 &  \Centering Excluded  stage 1 \\  \hline

\Centering 192 & \Centering Spgr\_55 \cite{ekelhart2006security} &  \Centering Security Ontology: Simulating Threats to Corporate Assets & \Centering Andreas Ekelhart,  Stefan Fenz, Markus D. Klemen, Edgar R. Weippl   & \Centering 2006 & \Centering 31 &  \Centering Excluded  stage 2 \\  \hline

\Centering 193 & \Centering Spgr\_56 \cite{abulaish2011simont} &  \Centering SIMOnt: A Security Information Management Ontology Framework & \Centering Muhammad Abulaish, Syed Irfan Nabi, Khaled Alghathbar,  Azeddine Chikh   & \Centering 2011 & \Centering 3 &  \Centering Excluded  stage 2 \\  \hline

\Centering 194 & \Centering Spgr\_57 \cite{man2005retracted} &  \Centering Retracted: Shared Ontology for Pervasive Computing & \Centering Junfeng Man,  Aimin Yang,  Xingming Sun & \Centering 2005 & \Centering 3 &  \Centering Excluded  stage 1 \\  \hline

\Centering 195 & \Centering Spgr\_58 \cite{ciuciu2011ontology} &  \Centering Ontology-Based Matching of Security Attributes for Personal Data Access in e-Health & \Centering Ioana Ciuciu, Brecht Claerhout, Louis Schilders, Robert Meersman  & \Centering 2011 & \Centering 5 &  \Centering Excluded  stage 2 \\ \hline

\Centering 196 & \Centering Spgr\_59 \cite{blobel2011intelligent} &  \Centering Intelligent security and privacy solutions for enabling personalized telepathology & \Centering Bernd Blobel & \Centering 2011 & \Centering 5 &  \Centering Excluded  stage 1 \\  \hline

\Centering 197 & \Centering Spgr\_60 \cite{breaux2014eddy} &  \Centering Eddy, a formal language for specifying and analyzing data flow specifications for conflicting privacy & \Centering Travis D. Breaux, Hibshi Hanan, Rao Ashwini   & \Centering 2014 & \Centering 16 &  \Centering Excluded  stage 2 \\

\Centering 198 & \Centering SCH\_01 \cite{breaux2008analyzing} &  \Centering Analyzing regulatory rules for privacy and security requirements & \Centering Travis D. Breaux, Annie Ant\'on  & \Centering 2008 & \Centering 230 &  \Centering Duplicated \\  \hline

\Centering 199 & \Centering SCH\_02 \cite{chen2003ontology} &  \Centering An Ontology for Context-Aware Pervasive Computing Environments & \Centering Harry Chen, Tim Finin, Anupam Joshi  & \Centering 2003 & \Centering 1086 &  \Centering Excluded  stage 2 \\  \hline

\Centering 200 & \Centering SCH\_03 \cite{massacci2005using} &  \Centering Using a security requirements engineering methodology in practice: the compliance with the Italian data protection legislation & \Centering Fabio Massacci, Marco Prest, Nicola Zannone  & \Centering 2005 & \Centering 82 &  \Centering Excluded  stage 2 - better version Spgr\_07\_02 \\  \hline

\Centering 201 & \Centering SCH\_04 \cite{takabi2010security}  &  \Centering Security and privacy challenges in cloud computing environments & \Centering Hassan Takabi,  James BD  Joshi,  Ahn Gail-Joon  & \Centering 2010 & \Centering 660 &  \Centering Excluded  stage 1 \\  \hline

\Centering 202 & \Centering SCH\_05 \cite{ashburner2000gene}  &  \Centering Gene Ontology: tool for the unification of biology & \Centering Ashburner M, Ball CA, Blake JA, Botstein D, Butler H, Cherry JM, Davis AP, Dolinski K, Dwight SS, Eppig JT, Harris MA, Hill DP, Issel-Tarver L, Kasarskis A, Lewis S, Matese JC, Richardson JE, Ringwald M, Rubin GM, Sherlock G.  & \Centering 2000 & \Centering 15501 &  \Centering Excluded  stage 1 \\  \hline

\Centering 203 & \Centering SCH\_06 \cite{sacco2011privacy}  &  \Centering A Privacy Preference Ontology (PPO) for Linked Data & \Centering Owen Sacco,  Alexandre Passant  & \Centering 2011 & \Centering 52 &  \Centering Excluded  stage 2 \\  \hline

\Centering 204 & \Centering SCH\_07 \cite{poritz2004property} &  \Centering Property attestation—scalable and privacy-friendly security assessment of peer computers & \Centering Jonathan Poritz, Matthias Schunter, Els Van Herreweghen, and Michael Waidner  & \Centering 2004 & \Centering 132 &  \Centering Duplicated \\  \hline

\Centering 205 & \Centering SCH\_08 \cite{chase2009improving} &  \Centering Improving privacy and security in multi-authority attribute-based encryption & \Centering Melissa Chase, Sherman S.M. Chow  & \Centering 2009 & \Centering 375 &  \Centering Duplicated \\  \hline

\Centering 206 & \Centering SCH\_09 \cite{li2010data} &  \Centering Data security and privacy in wireless body area networks & \Centering Ming Li, Wenjing Lou,  Kui Ren & \Centering 2010 & \Centering 297 &  \Centering Excluded  stage 1 \\  \hline

\Centering 207 & \Centering SCH\_10 \cite{ohkubo2003cryptographic} &  \Centering Cryptographic approach to ``privacy-friendly'' tags & \Centering Miyako Ohkubo,  Koutarou Suzuki,  Shingo Kinoshita,  and others  & \Centering 2003 & \Centering 793 &  \Centering Excluded  stage 1 \\  \hline

\Centering 208 & \Centering SCH\_11 \cite{chen2004soupa} &  \Centering Soupa: Standard ontology for ubiquitous and pervasive applications & \Centering Harry Chen, Filip Perich, Tim Finin, Anupam Joshi  & \Centering 2004 & \Centering 634 &  \Centering Duplicated \\  \hline

\Centering 209 & \Centering SCH\_12 \cite{ferrari2004security} &  \Centering Security and privacy for web databases and services & \Centering Elena Ferrari,  Bhavani Thuraisingham   & \Centering 2004 & \Centering 94 &  \Centering  Excluded  stage 1  \\  \hline

\Centering 210 & \Centering SCH\_13 \cite{weber2010internet} &  \Centering Internet of Things – New security and privacy challenges & \Centering Rolf H Weber & \Centering 2010 & \Centering 297 &  \Centering  Excluded  stage 1  \\  \hline

\Centering 211 & \Centering SCH\_14 \cite{el2003privacy} &  \Centering Privacy and Security in E-Learning & \Centering Khalil El-Khatib,  Larry Korba,  Yuefei Xu,  George Yee & \Centering 2003 & \Centering 86 &  \Centering  Excluded  stage 1  \\  \hline

\Centering 212 & \Centering SCH\_15 \cite{ferrari2004security} &  \Centering Security and privacy for web databases and services & \Centering Elena Ferrari, Bhavani  Thuraisingham  & \Centering 2004 & \Centering 94 &  \Centering  Excluded  stage 1  \\  \hline

\Centering 213 & \Centering SCH\_16 \cite{firesmith2003security} &  \Centering Security use cases & \Centering Donald G. Firesmith & \Centering 2003 & \Centering 353 &  \Centering  Excluded  stage 2  \\  \hline

\Centering 214 & \Centering SCH\_17 \cite{squicciarini2006achieving} &  \Centering Achieving privacy in trust negotiations with an ontology-based approach & \Centering Anna C. Squicciarini, Elisa Bertino, Elena Ferrari, Indrakshi Ray & \Centering 2006 & \Centering 50 &  \Centering  Duplicated  \\  \hline

\Centering 215 & \Centering SCH\_18 \cite{sindre2005eliciting}&  \Centering Eliciting security requirements with misuse cases & \Centering Guttorm Sindre, Andreas L. Opdahl & \Centering 2005 & \Centering 830 &  \Centering  Selected  \\  \hline

\Centering 216 & \Centering SCH\_19 \cite{chen2005soupa} &  \Centering The SOUPA ontology for pervasive computing & \Centering Chen, Harry, Tim Finin, Anupam Joshi & \Centering 2005 & \Centering 179 &  \Centering  Duplicated  \\  \hline

\Centering 217 & \Centering SCH\_20 \cite{anton2002analyzing} &  \Centering Analyzing website privacy requirements using a privacy goal taxonomy & \Centering Annie Ant\'on, Julia B. Earp, Angela Reese & \Centering 2002 & \Centering 105 &  \Centering  Excluded  stage 2  \\  \hline

\Centering 218 & \Centering SCH\_21 \cite{jansen2011guidelines} &  \Centering Guidelines on security and privacy in public cloud computing & \Centering Wayne Jansen,  Timothy Grance,  and others & \Centering 2011 & \Centering 502 &  \Centering  Duplicated  \\  \hline

\Centering 219 & \Centering SCH\_22 \cite{van2004elaborating} &  \Centering Elaborating security requirements by construction of intentional anti-models & \Centering Axel Van Lamsweerde & \Centering 2004 & \Centering 337 &  \Centering  Duplicated  \\  \hline

\Centering 220 & \Centering SCH\_23 \cite{massacci2005using} &  \Centering Using a security requirements engineering methodology in practice: the compliance with the Italian data protection legislation & \Centering Wayne Jansen,  Timothy Grance,  and others & \Centering 2011 & \Centering 502 &  \Centering  Excluded  stage 1  \\  \hline

\Centering 221 & \Centering SCH\_24 \cite{kalloniatis2008addressing} &  \Centering Addressing privacy requirements in system design: the PriS method & \Centering Christos Kalloniatis,  Evangelia Kavakli, Stefanos Gritzalis & \Centering 2008 & \Centering 76 &  \Centering  Selected \\  \hline

\Centering 222 & \Centering SCH\_25 \cite{carminati2006security}  &  \Centering Security conscious web service composition & \Centering Barbara Carminati,  Elena Ferrari, Patrick CK Hung,  & \Centering 2006 & \Centering 93 &  \Centering  Excluded  stage 1 \\  \hline

\Centering 223 & \Centering SCH\_26 \cite{haley2008security}  &  \Centering Security requirements engineering: A framework for representation and analysis & \Centering Charles B. Haley, Robin Laney, Jonathan D. Moffett, Bashar Nuseibeh & \Centering 2008 & \Centering 281 &  \Centering  Excluded  stage 2 \\  \hline

\Centering 224 & \Centering SCH\_27 \cite{he2003framework}  &  \Centering A framework for modeling privacy requirements in role engineering & \Centering Qingfeng He, Annie I. Ant\'on & \Centering 2003 & \Centering 85 &  \Centering  Excluded  stage 2 \\  \hline

\Centering 225 & \Centering SCH\_28 \cite{mouratidis2007secure} &  \Centering Secure Tropos: a security-oriented extension of the Tropos methodology & \Centering Haralambos Mouratidis, Paolo Giorgini  & \Centering 2007 & \Centering 193 &  \Centering  Selected \\  \hline

\Centering 226 & \Centering SCH\_29 \cite{rezgui2002preserving}  &  \Centering Preserving privacy in web services & \Centering Abdelmounaam Rezgui, Mourad Ouzzani, Athman Bouguettaya, Brahim Medjahed  & \Centering 2002 & \Centering 102 &  \Centering  Duplicated \\  \hline

\Centering 227 & \Centering SCH\_30 \cite{gandon2004semantic} &  \Centering Semantic web technologies to reconcile privacy and context awareness & \Centering Fabien L Gandon,    Norman M Sadeh & \Centering 2004 & \Centering 215 &  \Centering  Excluded  stage 1 \\  \hline

\Centering 228 & \Centering SCH\_31 \cite{hecker2008privacy}  &  \Centering Privacy ontology support for e-commerce & \Centering Michael Tharam S. Hecker, Elizabeth Chang  Dillon   & \Centering 2008 & \Centering 29 &  \Centering Duplicated \\  \hline

\Centering 229 & \Centering SCH\_32 \cite{donner2003toward}  &  \Centering Toward a security ontology & \Centering Marc Donner   & \Centering 2003 & \Centering 56 &  \Centering Excluded  stage 2 \\  \hline

\Centering 230 & \Centering SCH\_33 \cite{gao2010approach} &  \Centering An approach for privacy protection based-on ontology & \Centering Gao Feng, Jingsha He, Shufen Peng, Xu Wu, Xiu Liu  & \Centering 2010 & \Centering 9 &  \Centering Duplicated \\  \hline

\Centering 231 & \Centering SCH\_34 \cite{kim2005security} &  \Centering Security ontology for annotating resources & \Centering Kim Anya, Jim Luo, Myong Kang  & \Centering 2005 & \Centering 151 &  \Centering Duplicated \\  \hline

\Centering 232 & \Centering SCH\_35 \cite{brar2004privacy}  &  \Centering Privacy and security in ubiquitous personalized applications & \Centering Ajay Brar,  Judy Kay  & \Centering 2004 & \Centering 38 &  \Centering Excluded  stage 1 \\  \hline

\Centering 233 & \Centering SCH\_36 \cite{alliance2003hipaa}  &  \Centering HIPAA compliance and smart cards: Solutions to privacy and security requirements & \Centering Alliance, Smart Card & \Centering 2003 & \Centering 17 &  \Centering Excluded  stage 2 \\  \hline

\Centering 234 & \Centering SCH\_37 \cite{mitra2005privacy} &  \Centering Privacy-preserving ontology matching & \Centering Prasenjit Mitra, Peng Liu, Chi-Chun Pan & \Centering 2005 & \Centering 10 &  \Centering Duplicated \\  \hline

\Centering 235 & \Centering SCH\_38 \cite{iwaihara2008risk}  &  \Centering Risk evaluation for personal identity management based on privacy attribute ontology & \Centering Mizuho Iwaihara, Murakami Kohei, Gail-Joon Ahn,  Masatoshi Yoshikawa & \Centering 2008 & \Centering 12 &  \Centering Duplicated \\  \hline

\Centering 236 & \Centering SCH\_39 \cite{kagal2006security} &  \Centering Security and privacy challenges in open and dynamic environments & \Centering Lalana Kagal,  Tim Finin,  Anupam Joshi,   Sol Greenspan,  & \Centering 2006 & \Centering 27 &  \Centering Excluded  stage 1 \\  \hline

\Centering 237 & \Centering SCH\_40 \cite{fabian2010comparison}  &  \Centering A comparison of security requirements engineering methods & \Centering Fabian Benjamin, Seda Gurses, Maritta Heisel, Thomas Santen, Holger Schmidt  & \Centering 2010 & \Centering 121 &  \Centering Duplicated \\  \hline

\Centering 238 & \Centering SCH\_41 \cite{solove2006taxonomy} &  \Centering A taxonomy of privacy & \Centering Daniel J Solove  & \Centering 2006 & \Centering 967 &  \Centering Selected \\  \hline

\Centering 239 & \Centering SCH\_42 \cite{ware1981taxonomy}  &  \Centering A taxonomy for privacy & \Centering Willis H Ware & \Centering 1981 & \Centering 5 &  \Centering Excluded  stage 1 \\  \hline

\Centering 240 & \Centering SCH\_43 \cite{skinner2006information}  &  \Centering An information privacy taxonomy for collaborative environments & \Centering Geoff Skinner,  Song Han,  Elizabeth Chang  & \Centering 2006 & \Centering 24 &  \Centering Excluded  stage 2 \\

\hline
\multicolumn{7}{|l|}{\Centering \textbf{Added studies from search stage 2}} \\
\hline

\Centering 241 & \Centering Spgr\_18\_01 \cite{karyda2006ontology} &  \Centering An ontology for secure e-government applications & \Centering M. Karyda, T. Balopoulos, S. Dritsas, L. Gymnopoulos, S. Kokolakis, C. Lambrinoudakis, S. Gritzalis & \Centering 2006 & \Centering 37 &  \Centering Excluded  stage 2 \\  \hline

\Centering 242 & \Centering Spgr\_18\_02 \cite{raskin2001ontology} &  \Centering Ontology in information security: a useful theoretical foundation and methodological tool & \Centering Victor Raskin, Christian F Hempelmann,  Katrina E  Triezenberg, Sergei Nirenburg  & \Centering 2001 & \Centering 133 &  \Centering Excluded  stage 2 \\  \hline

\Centering 243 & \Centering Spgr\_18\_03 \cite{fenz2009formalizing} &  \Centering Formalizing information security knowledge & \Centering Stefan RaskinFenz,  Andreas Ekelhart  & \Centering 2009 & \Centering 144 &  \Centering Selected \\  \hline

\Centering 244 & \Centering Spgr\_13\_01 \cite{asnar2008risk}  &  \Centering Risk as dependability metrics for the evaluation of business solutions: a model-driven approach & \Centering Yudistira Asnar,  Rocco Moretti,  Maurizio Sebastianis,  Nicola Zannone  & \Centering 2008 & \Centering 30 &  \Centering Selected \\  \hline

\Centering 245 & \Centering Spgr\_13\_02 \cite{den2003coras} &  \Centering The CORAS methodology. model-based risk assessment using UML and UP & \Centering Folker den Braber, Theo Dimitrakos, Bjorn A. Gran, Mass S. Lund, Ketil Stolen, Jan O. Aagedal & \Centering 2003 & \Centering 66 &  \Centering Selected \\  \hline

\Centering 246 & \Centering Spgr\_13\_03 \cite{elahi2010vulnerability}  &  \Centering A vulnerability-centric requirements engineering framework. analyzing security attacks, countermeasures, and requirements based on vulnerabilities & \Centering Golnaz Elahi,  Eric Yu,  Nicola Zannone  & \Centering 2010 & \Centering 73 &  \Centering Selected \\  \hline

\Centering 247 & \Centering Spgr\_13\_04 \cite{jurjens2002umlsec}  &  \Centering UMLsec: Extending UML for secure systems development & \Centering J\"urjens, Jan & \Centering 2002 & \Centering 583 &  \Centering Selected \\  \hline

\Centering 248 & \Centering Spgr\_13\_05 \cite{matulevivcius2008adapting} &  \Centering Adapting secure tropos for security risk management in the early phases of information systems development & \Centering Raimundas Matulevi{\v{c}}ius,   Nicolas Mayer,   Haralambos Mouratidis,   Eric Dubois,  Patrick Heymans,  Nicolas Genon,  & \Centering 2008 & \Centering 60 &  \Centering Selected\\  \hline

\Centering 249 & \Centering Spgr\_13\_06 \cite{mayer2005towards}  &  \Centering Towards a risk-based security requirements engineering framework & \Centering Nicolas Mayer,  Andr\'e  Rifaut, Eric Dubois,  and others & \Centering 2005 & \Centering 52 &  \Centering Excluded  stage 2 - better version Spgr\_08\_01 \\  \hline

\Centering 250 & \Centering Spgr\_13\_07 \cite{rostad2006extended}  &  \Centering An extended misuse case notation: Including vulnerabilities and the insider threat & \Centering Lillian R{\o}stad,  & \Centering 2006 & \Centering 46 &  \Centering Selected \\  \hline

\Centering 251 & \Centering Spgr\_13\_08 \cite{singh2014revisiting} &  \Centering Revisiting Security Ontologies & \Centering Vaishali Singh, SK Pandey  & \Centering 2014 & \Centering 2 &  \Centering Excluded  stage 2 \\  \hline

\Centering 252 & \Centering Spgr\_08\_01 \cite{mayer2009model}  &  \Centering Model-based management of information system security risk & \Centering Nicolas Mayer  & \Centering 2009 & \Centering 70 &  \Centering Selected \\  \hline

\Centering 253 & \Centering Spgr\_08\_02 \cite{velasco2009modelling} &  \Centering Modelling reusable security requirements based on an ontology framework & \Centering Joaquin Velasco,  Lasheras  Valencia-Garc\'ia, Rafael Fern\'andez-Breis, Tom\'as Jesualdo, Ambrosio Toval,  and others & \Centering 2009 & \Centering 31 &  \Centering Excluded  stage 2 \\  \hline

\Centering 254 & \Centering Spgr\_08\_03 \cite{dritsas2006knowledge} &  \Centering A knowledge-based approach to security requirements for e-health applications & \Centering S. Dritsas, L. Gymnopoulos, M. Karyda,  T. Balopoulos,  S. Kokolakis,  C. Lambrinoudakis,  S. Katsikas  & \Centering 2006 & \Centering 17 &  \Centering Selected \\  \hline

\Centering 255 & \Centering Spgr\_07\_01 \cite{blanco2008systematic} &  \Centering A systematic review and comparison of security ontologies & \Centering Blanco, Carlos and Lasheras, Joaquin and Valencia-Garc\'ia, Rafael and Fern\'andez-Medina, Eduardo and Toval, Ambrosio and Piattini, Mario & \Centering 2008 & \Centering 79 &  \Centering Excluded stage 2 - Survey paper \\  \hline

\Centering 256 & \Centering Spgr\_07\_02 \cite{zannone2006requirements} &  \Centering A requirements engineering methodology for trust, security, and privacy & \Centering Nicola Zannone  & \Centering 2007 & \Centering 17 &  \Centering Selected \\  \hline

\Centering 257 & \Centering Spgr\_07\_03 \cite{lin2003introducing} &  \Centering Introducing abuse frames for analysing security requirements & \Centering Luncheng Lin,  Bashar Nuseibeh,  Darrel Ince,  Michael Jackson,  Jonathan Moffett  & \Centering 2003 & \Centering 73 &  \Centering Excluded  stage 2 \\  \hline

\Centering 258 & \Centering Spgr\_03\_01 \cite{avizienis2004basic}  &  \Centering Basic Concepts and Taxonomy of Dependable and Secure  & \Centering Algirdas Avi{\v{z}}ienis,  Jean-Claude Laprie,   Brian Randell,  Carl Landwehr  & \Centering 2004 & \Centering 3703 &  \Centering Selected \\  \hline

\Centering 259 & \Centering Spgr\_03\_02 \cite{firesmith2005taxonomy}  &  \Centering A taxonomy of security-related requirements  & \Centering Donald G Firesmith & \Centering 2005 & \Centering 44 &  \Centering Excluded  stage 2 \\  \hline

\Centering 260 & \Centering Spgr\_02\_01 \cite{asnar2007trust}  &  \Centering From trust to dependability through risk analysis  & \Centering Yudistira Asnar,  Paolo Giorgini,  Fabio Massacci,   Nicola Zannone  & \Centering 2007 & \Centering 57 &  \Centering Selected \\  \hline

\Centering 261 & \Centering Spgr\_02\_02 \cite{asnar2006risk} &  \Centering Risk modelling and reasoning in goal models  & \Centering Yudistira Asnar,  Paolo Giorgini,  John Mylopoulos  & \Centering 2006 & \Centering 17 &  \Centering Selected \\  \hline

\Centering 262 & \Centering SCH\_24\_01 \cite{kalloniatis2005dealing} &  \Centering Dealing with privacy issues during the system design process  & \Centering Christos Kalloniatis,  Evangelia Kavakli,   Stefanos Gritzalis,  & \Centering 2005 & \Centering 15 &  \Centering Excluded  stage 2 \\  \hline

\Centering 263 & \Centering SCH\_24\_02 \cite{hong2004privacy} &  \Centering Privacy risk models for designing privacy-sensitive ubiquitous computing systems  & \Centering Jason I Hong,  Jennifer Ng,  Scott D  Lederer, ,  James A Landay,  & \Centering 2004 & \Centering 218 &  \Centering Selected \\  \hline

\Centering 264 & \Centering SCH\_28\_01 \cite{paja2014sts} &  \Centering STS-Tool Security Requirements Engineering for Socio-Technical Systems  & \Centering Elda Paja,  Fabiano Dalpiaz,  Paolo Giorgini  & \Centering 2014 & \Centering 2 &  \Centering Selected \\  \hline

\Centering 265 & \Centering SCH\_43\_01 \cite{van2003handbook} &  \Centering Handbook of privacy and privacy-enhancing technologies & \Centering GW Van Blarkom, JJ  Borking,   JGE Olk  & \Centering 2003 & \Centering 69 &  \Centering Selected \\  \hline

\end{longtable}
